Overlapping Community Detection with Graph Neural Networks

Community detection is a fundamental problem in machine learning. While deep learning has shown great promise in many graphrelated tasks, developing neural models for community detection has received surprisingly little attention. The few existing approaches focus on detecting disjoint communities, even though communities in real graphs are well known to be overlapping. We address this shortcoming and propose a graph neural network (GNN) based model for overlapping community detection. Despite its simplicity, our model outperforms the existing baselines by a large margin in the task of community recovery. We establish through an extensive experimental evaluation that the proposed model is effective, scalable and robust to hyperparameter settings. We also perform an ablation study that confirms that GNN is the key ingredient to the power of the proposed model.

==> figs/inductive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.675000in}{2.337500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.337500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.337500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{2.018870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799790in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372472in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945154in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517836in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090518in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663199in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235881in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517836in,y=0.235209in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction of nodes hidden at training time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{0.717190in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{0.717190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263448in,y=0.678928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{0.983845in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{0.983845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263448in,y=0.945583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{1.250499in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{1.250499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263448in,y=1.212237in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{1.517154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263448in,y=1.478892in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{1.783809in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{1.783809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263448in,y=1.745546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207892in,y=1.269852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NMI for unseen nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.581315in}}%
\pgfpathcurveto{\pgfqpoint{0.808515in}{1.581315in}}{\pgfqpoint{0.816884in}{1.584782in}}{\pgfqpoint{0.823054in}{1.590951in}}%
\pgfpathcurveto{\pgfqpoint{0.829223in}{1.597121in}}{\pgfqpoint{0.832690in}{1.605490in}}{\pgfqpoint{0.832690in}{1.614215in}}%
\pgfpathcurveto{\pgfqpoint{0.832690in}{1.622940in}}{\pgfqpoint{0.829223in}{1.631309in}}{\pgfqpoint{0.823054in}{1.637478in}}%
\pgfpathcurveto{\pgfqpoint{0.816884in}{1.643648in}}{\pgfqpoint{0.808515in}{1.647114in}}{\pgfqpoint{0.799790in}{1.647114in}}%
\pgfpathcurveto{\pgfqpoint{0.791065in}{1.647114in}}{\pgfqpoint{0.782697in}{1.643648in}}{\pgfqpoint{0.776527in}{1.637478in}}%
\pgfpathcurveto{\pgfqpoint{0.770357in}{1.631309in}}{\pgfqpoint{0.766891in}{1.622940in}}{\pgfqpoint{0.766891in}{1.614215in}}%
\pgfpathcurveto{\pgfqpoint{0.766891in}{1.605490in}}{\pgfqpoint{0.770357in}{1.597121in}}{\pgfqpoint{0.776527in}{1.590951in}}%
\pgfpathcurveto{\pgfqpoint{0.782697in}{1.584782in}}{\pgfqpoint{0.791065in}{1.581315in}}{\pgfqpoint{0.799790in}{1.581315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{1.493950in}}%
\pgfpathcurveto{\pgfqpoint{1.381197in}{1.493950in}}{\pgfqpoint{1.389566in}{1.497417in}}{\pgfqpoint{1.395736in}{1.503586in}}%
\pgfpathcurveto{\pgfqpoint{1.401905in}{1.509756in}}{\pgfqpoint{1.405372in}{1.518125in}}{\pgfqpoint{1.405372in}{1.526850in}}%
\pgfpathcurveto{\pgfqpoint{1.405372in}{1.535575in}}{\pgfqpoint{1.401905in}{1.543944in}}{\pgfqpoint{1.395736in}{1.550113in}}%
\pgfpathcurveto{\pgfqpoint{1.389566in}{1.556283in}}{\pgfqpoint{1.381197in}{1.559749in}}{\pgfqpoint{1.372472in}{1.559749in}}%
\pgfpathcurveto{\pgfqpoint{1.363747in}{1.559749in}}{\pgfqpoint{1.355378in}{1.556283in}}{\pgfqpoint{1.349209in}{1.550113in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{1.543944in}}{\pgfqpoint{1.339573in}{1.535575in}}{\pgfqpoint{1.339573in}{1.526850in}}%
\pgfpathcurveto{\pgfqpoint{1.339573in}{1.518125in}}{\pgfqpoint{1.343039in}{1.509756in}}{\pgfqpoint{1.349209in}{1.503586in}}%
\pgfpathcurveto{\pgfqpoint{1.355378in}{1.497417in}}{\pgfqpoint{1.363747in}{1.493950in}}{\pgfqpoint{1.372472in}{1.493950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{1.492148in}}%
\pgfpathcurveto{\pgfqpoint{1.953879in}{1.492148in}}{\pgfqpoint{1.962248in}{1.495614in}}{\pgfqpoint{1.968417in}{1.501784in}}%
\pgfpathcurveto{\pgfqpoint{1.974587in}{1.507953in}}{\pgfqpoint{1.978054in}{1.516322in}}{\pgfqpoint{1.978054in}{1.525047in}}%
\pgfpathcurveto{\pgfqpoint{1.978054in}{1.533772in}}{\pgfqpoint{1.974587in}{1.542141in}}{\pgfqpoint{1.968417in}{1.548310in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{1.554480in}}{\pgfqpoint{1.953879in}{1.557947in}}{\pgfqpoint{1.945154in}{1.557947in}}%
\pgfpathcurveto{\pgfqpoint{1.936429in}{1.557947in}}{\pgfqpoint{1.928060in}{1.554480in}}{\pgfqpoint{1.921891in}{1.548310in}}%
\pgfpathcurveto{\pgfqpoint{1.915721in}{1.542141in}}{\pgfqpoint{1.912255in}{1.533772in}}{\pgfqpoint{1.912255in}{1.525047in}}%
\pgfpathcurveto{\pgfqpoint{1.912255in}{1.516322in}}{\pgfqpoint{1.915721in}{1.507953in}}{\pgfqpoint{1.921891in}{1.501784in}}%
\pgfpathcurveto{\pgfqpoint{1.928060in}{1.495614in}}{\pgfqpoint{1.936429in}{1.492148in}}{\pgfqpoint{1.945154in}{1.492148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{1.456542in}}%
\pgfpathcurveto{\pgfqpoint{2.526561in}{1.456542in}}{\pgfqpoint{2.534930in}{1.460009in}}{\pgfqpoint{2.541099in}{1.466179in}}%
\pgfpathcurveto{\pgfqpoint{2.547269in}{1.472348in}}{\pgfqpoint{2.550735in}{1.480717in}}{\pgfqpoint{2.550735in}{1.489442in}}%
\pgfpathcurveto{\pgfqpoint{2.550735in}{1.498167in}}{\pgfqpoint{2.547269in}{1.506536in}}{\pgfqpoint{2.541099in}{1.512705in}}%
\pgfpathcurveto{\pgfqpoint{2.534930in}{1.518875in}}{\pgfqpoint{2.526561in}{1.522341in}}{\pgfqpoint{2.517836in}{1.522341in}}%
\pgfpathcurveto{\pgfqpoint{2.509111in}{1.522341in}}{\pgfqpoint{2.500742in}{1.518875in}}{\pgfqpoint{2.494572in}{1.512705in}}%
\pgfpathcurveto{\pgfqpoint{2.488403in}{1.506536in}}{\pgfqpoint{2.484936in}{1.498167in}}{\pgfqpoint{2.484936in}{1.489442in}}%
\pgfpathcurveto{\pgfqpoint{2.484936in}{1.480717in}}{\pgfqpoint{2.488403in}{1.472348in}}{\pgfqpoint{2.494572in}{1.466179in}}%
\pgfpathcurveto{\pgfqpoint{2.500742in}{1.460009in}}{\pgfqpoint{2.509111in}{1.456542in}}{\pgfqpoint{2.517836in}{1.456542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{1.504497in}}%
\pgfpathcurveto{\pgfqpoint{3.099243in}{1.504497in}}{\pgfqpoint{3.107612in}{1.507964in}}{\pgfqpoint{3.113781in}{1.514133in}}%
\pgfpathcurveto{\pgfqpoint{3.119951in}{1.520303in}}{\pgfqpoint{3.123417in}{1.528672in}}{\pgfqpoint{3.123417in}{1.537397in}}%
\pgfpathcurveto{\pgfqpoint{3.123417in}{1.546122in}}{\pgfqpoint{3.119951in}{1.554490in}}{\pgfqpoint{3.113781in}{1.560660in}}%
\pgfpathcurveto{\pgfqpoint{3.107612in}{1.566830in}}{\pgfqpoint{3.099243in}{1.570296in}}{\pgfqpoint{3.090518in}{1.570296in}}%
\pgfpathcurveto{\pgfqpoint{3.081793in}{1.570296in}}{\pgfqpoint{3.073424in}{1.566830in}}{\pgfqpoint{3.067254in}{1.560660in}}%
\pgfpathcurveto{\pgfqpoint{3.061085in}{1.554490in}}{\pgfqpoint{3.057618in}{1.546122in}}{\pgfqpoint{3.057618in}{1.537397in}}%
\pgfpathcurveto{\pgfqpoint{3.057618in}{1.528672in}}{\pgfqpoint{3.061085in}{1.520303in}}{\pgfqpoint{3.067254in}{1.514133in}}%
\pgfpathcurveto{\pgfqpoint{3.073424in}{1.507964in}}{\pgfqpoint{3.081793in}{1.504497in}}{\pgfqpoint{3.090518in}{1.504497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{1.531467in}}%
\pgfpathcurveto{\pgfqpoint{3.671924in}{1.531467in}}{\pgfqpoint{3.680293in}{1.534933in}}{\pgfqpoint{3.686463in}{1.541103in}}%
\pgfpathcurveto{\pgfqpoint{3.692632in}{1.547272in}}{\pgfqpoint{3.696099in}{1.555641in}}{\pgfqpoint{3.696099in}{1.564366in}}%
\pgfpathcurveto{\pgfqpoint{3.696099in}{1.573091in}}{\pgfqpoint{3.692632in}{1.581460in}}{\pgfqpoint{3.686463in}{1.587630in}}%
\pgfpathcurveto{\pgfqpoint{3.680293in}{1.593799in}}{\pgfqpoint{3.671924in}{1.597266in}}{\pgfqpoint{3.663199in}{1.597266in}}%
\pgfpathcurveto{\pgfqpoint{3.654474in}{1.597266in}}{\pgfqpoint{3.646105in}{1.593799in}}{\pgfqpoint{3.639936in}{1.587630in}}%
\pgfpathcurveto{\pgfqpoint{3.633766in}{1.581460in}}{\pgfqpoint{3.630300in}{1.573091in}}{\pgfqpoint{3.630300in}{1.564366in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{1.555641in}}{\pgfqpoint{3.633766in}{1.547272in}}{\pgfqpoint{3.639936in}{1.541103in}}%
\pgfpathcurveto{\pgfqpoint{3.646105in}{1.534933in}}{\pgfqpoint{3.654474in}{1.531467in}}{\pgfqpoint{3.663199in}{1.531467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{4.244606in}{1.548559in}}{\pgfqpoint{4.252975in}{1.552026in}}{\pgfqpoint{4.259145in}{1.558195in}}%
\pgfpathcurveto{\pgfqpoint{4.265314in}{1.564365in}}{\pgfqpoint{4.268781in}{1.572734in}}{\pgfqpoint{4.268781in}{1.581459in}}%
\pgfpathcurveto{\pgfqpoint{4.268781in}{1.590184in}}{\pgfqpoint{4.265314in}{1.598553in}}{\pgfqpoint{4.259145in}{1.604722in}}%
\pgfpathcurveto{\pgfqpoint{4.252975in}{1.610892in}}{\pgfqpoint{4.244606in}{1.614358in}}{\pgfqpoint{4.235881in}{1.614358in}}%
\pgfpathcurveto{\pgfqpoint{4.227156in}{1.614358in}}{\pgfqpoint{4.218787in}{1.610892in}}{\pgfqpoint{4.212618in}{1.604722in}}%
\pgfpathcurveto{\pgfqpoint{4.206448in}{1.598553in}}{\pgfqpoint{4.202982in}{1.590184in}}{\pgfqpoint{4.202982in}{1.581459in}}%
\pgfpathcurveto{\pgfqpoint{4.202982in}{1.572734in}}{\pgfqpoint{4.206448in}{1.564365in}}{\pgfqpoint{4.212618in}{1.558195in}}%
\pgfpathcurveto{\pgfqpoint{4.218787in}{1.552026in}}{\pgfqpoint{4.227156in}{1.548559in}}{\pgfqpoint{4.235881in}{1.548559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897087pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.526850in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.564366in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.581459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{0.799790in}{1.707225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.600743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{1.350936in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.625831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.629603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{1.472910in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.668780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{1.449900in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.699071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.756005in}}%
\pgfpathcurveto{\pgfqpoint{0.808515in}{1.756005in}}{\pgfqpoint{0.816884in}{1.759472in}}{\pgfqpoint{0.823054in}{1.765641in}}%
\pgfpathcurveto{\pgfqpoint{0.829223in}{1.771811in}}{\pgfqpoint{0.832690in}{1.780180in}}{\pgfqpoint{0.832690in}{1.788905in}}%
\pgfpathcurveto{\pgfqpoint{0.832690in}{1.797630in}}{\pgfqpoint{0.829223in}{1.805999in}}{\pgfqpoint{0.823054in}{1.812168in}}%
\pgfpathcurveto{\pgfqpoint{0.816884in}{1.818338in}}{\pgfqpoint{0.808515in}{1.821804in}}{\pgfqpoint{0.799790in}{1.821804in}}%
\pgfpathcurveto{\pgfqpoint{0.791065in}{1.821804in}}{\pgfqpoint{0.782697in}{1.818338in}}{\pgfqpoint{0.776527in}{1.812168in}}%
\pgfpathcurveto{\pgfqpoint{0.770357in}{1.805999in}}{\pgfqpoint{0.766891in}{1.797630in}}{\pgfqpoint{0.766891in}{1.788905in}}%
\pgfpathcurveto{\pgfqpoint{0.766891in}{1.780180in}}{\pgfqpoint{0.770357in}{1.771811in}}{\pgfqpoint{0.776527in}{1.765641in}}%
\pgfpathcurveto{\pgfqpoint{0.782697in}{1.759472in}}{\pgfqpoint{0.791065in}{1.756005in}}{\pgfqpoint{0.799790in}{1.756005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{1.719448in}}%
\pgfpathcurveto{\pgfqpoint{1.381197in}{1.719448in}}{\pgfqpoint{1.389566in}{1.722915in}}{\pgfqpoint{1.395736in}{1.729084in}}%
\pgfpathcurveto{\pgfqpoint{1.401905in}{1.735254in}}{\pgfqpoint{1.405372in}{1.743623in}}{\pgfqpoint{1.405372in}{1.752348in}}%
\pgfpathcurveto{\pgfqpoint{1.405372in}{1.761073in}}{\pgfqpoint{1.401905in}{1.769442in}}{\pgfqpoint{1.395736in}{1.775611in}}%
\pgfpathcurveto{\pgfqpoint{1.389566in}{1.781781in}}{\pgfqpoint{1.381197in}{1.785247in}}{\pgfqpoint{1.372472in}{1.785247in}}%
\pgfpathcurveto{\pgfqpoint{1.363747in}{1.785247in}}{\pgfqpoint{1.355378in}{1.781781in}}{\pgfqpoint{1.349209in}{1.775611in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{1.769442in}}{\pgfqpoint{1.339573in}{1.761073in}}{\pgfqpoint{1.339573in}{1.752348in}}%
\pgfpathcurveto{\pgfqpoint{1.339573in}{1.743623in}}{\pgfqpoint{1.343039in}{1.735254in}}{\pgfqpoint{1.349209in}{1.729084in}}%
\pgfpathcurveto{\pgfqpoint{1.355378in}{1.722915in}}{\pgfqpoint{1.363747in}{1.719448in}}{\pgfqpoint{1.372472in}{1.719448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{1.717275in}}%
\pgfpathcurveto{\pgfqpoint{1.953879in}{1.717275in}}{\pgfqpoint{1.962248in}{1.720741in}}{\pgfqpoint{1.968417in}{1.726911in}}%
\pgfpathcurveto{\pgfqpoint{1.974587in}{1.733080in}}{\pgfqpoint{1.978054in}{1.741449in}}{\pgfqpoint{1.978054in}{1.750174in}}%
\pgfpathcurveto{\pgfqpoint{1.978054in}{1.758899in}}{\pgfqpoint{1.974587in}{1.767268in}}{\pgfqpoint{1.968417in}{1.773438in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{1.779607in}}{\pgfqpoint{1.953879in}{1.783074in}}{\pgfqpoint{1.945154in}{1.783074in}}%
\pgfpathcurveto{\pgfqpoint{1.936429in}{1.783074in}}{\pgfqpoint{1.928060in}{1.779607in}}{\pgfqpoint{1.921891in}{1.773438in}}%
\pgfpathcurveto{\pgfqpoint{1.915721in}{1.767268in}}{\pgfqpoint{1.912255in}{1.758899in}}{\pgfqpoint{1.912255in}{1.750174in}}%
\pgfpathcurveto{\pgfqpoint{1.912255in}{1.741449in}}{\pgfqpoint{1.915721in}{1.733080in}}{\pgfqpoint{1.921891in}{1.726911in}}%
\pgfpathcurveto{\pgfqpoint{1.928060in}{1.720741in}}{\pgfqpoint{1.936429in}{1.717275in}}{\pgfqpoint{1.945154in}{1.717275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{1.696745in}}%
\pgfpathcurveto{\pgfqpoint{2.526561in}{1.696745in}}{\pgfqpoint{2.534930in}{1.700212in}}{\pgfqpoint{2.541099in}{1.706381in}}%
\pgfpathcurveto{\pgfqpoint{2.547269in}{1.712551in}}{\pgfqpoint{2.550735in}{1.720920in}}{\pgfqpoint{2.550735in}{1.729645in}}%
\pgfpathcurveto{\pgfqpoint{2.550735in}{1.738370in}}{\pgfqpoint{2.547269in}{1.746739in}}{\pgfqpoint{2.541099in}{1.752908in}}%
\pgfpathcurveto{\pgfqpoint{2.534930in}{1.759078in}}{\pgfqpoint{2.526561in}{1.762544in}}{\pgfqpoint{2.517836in}{1.762544in}}%
\pgfpathcurveto{\pgfqpoint{2.509111in}{1.762544in}}{\pgfqpoint{2.500742in}{1.759078in}}{\pgfqpoint{2.494572in}{1.752908in}}%
\pgfpathcurveto{\pgfqpoint{2.488403in}{1.746739in}}{\pgfqpoint{2.484936in}{1.738370in}}{\pgfqpoint{2.484936in}{1.729645in}}%
\pgfpathcurveto{\pgfqpoint{2.484936in}{1.720920in}}{\pgfqpoint{2.488403in}{1.712551in}}{\pgfqpoint{2.494572in}{1.706381in}}%
\pgfpathcurveto{\pgfqpoint{2.500742in}{1.700212in}}{\pgfqpoint{2.509111in}{1.696745in}}{\pgfqpoint{2.517836in}{1.696745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{1.829690in}}%
\pgfpathcurveto{\pgfqpoint{3.099243in}{1.829690in}}{\pgfqpoint{3.107612in}{1.833157in}}{\pgfqpoint{3.113781in}{1.839326in}}%
\pgfpathcurveto{\pgfqpoint{3.119951in}{1.845496in}}{\pgfqpoint{3.123417in}{1.853865in}}{\pgfqpoint{3.123417in}{1.862590in}}%
\pgfpathcurveto{\pgfqpoint{3.123417in}{1.871315in}}{\pgfqpoint{3.119951in}{1.879684in}}{\pgfqpoint{3.113781in}{1.885853in}}%
\pgfpathcurveto{\pgfqpoint{3.107612in}{1.892023in}}{\pgfqpoint{3.099243in}{1.895489in}}{\pgfqpoint{3.090518in}{1.895489in}}%
\pgfpathcurveto{\pgfqpoint{3.081793in}{1.895489in}}{\pgfqpoint{3.073424in}{1.892023in}}{\pgfqpoint{3.067254in}{1.885853in}}%
\pgfpathcurveto{\pgfqpoint{3.061085in}{1.879684in}}{\pgfqpoint{3.057618in}{1.871315in}}{\pgfqpoint{3.057618in}{1.862590in}}%
\pgfpathcurveto{\pgfqpoint{3.057618in}{1.853865in}}{\pgfqpoint{3.061085in}{1.845496in}}{\pgfqpoint{3.067254in}{1.839326in}}%
\pgfpathcurveto{\pgfqpoint{3.073424in}{1.833157in}}{\pgfqpoint{3.081793in}{1.829690in}}{\pgfqpoint{3.090518in}{1.829690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{1.679779in}}%
\pgfpathcurveto{\pgfqpoint{3.671924in}{1.679779in}}{\pgfqpoint{3.680293in}{1.683245in}}{\pgfqpoint{3.686463in}{1.689415in}}%
\pgfpathcurveto{\pgfqpoint{3.692632in}{1.695584in}}{\pgfqpoint{3.696099in}{1.703953in}}{\pgfqpoint{3.696099in}{1.712678in}}%
\pgfpathcurveto{\pgfqpoint{3.696099in}{1.721403in}}{\pgfqpoint{3.692632in}{1.729772in}}{\pgfqpoint{3.686463in}{1.735942in}}%
\pgfpathcurveto{\pgfqpoint{3.680293in}{1.742111in}}{\pgfqpoint{3.671924in}{1.745578in}}{\pgfqpoint{3.663199in}{1.745578in}}%
\pgfpathcurveto{\pgfqpoint{3.654474in}{1.745578in}}{\pgfqpoint{3.646105in}{1.742111in}}{\pgfqpoint{3.639936in}{1.735942in}}%
\pgfpathcurveto{\pgfqpoint{3.633766in}{1.729772in}}{\pgfqpoint{3.630300in}{1.721403in}}{\pgfqpoint{3.630300in}{1.712678in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{1.703953in}}{\pgfqpoint{3.633766in}{1.695584in}}{\pgfqpoint{3.639936in}{1.689415in}}%
\pgfpathcurveto{\pgfqpoint{3.646105in}{1.683245in}}{\pgfqpoint{3.654474in}{1.679779in}}{\pgfqpoint{3.663199in}{1.679779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{1.783417in}}%
\pgfpathcurveto{\pgfqpoint{4.244606in}{1.783417in}}{\pgfqpoint{4.252975in}{1.786883in}}{\pgfqpoint{4.259145in}{1.793053in}}%
\pgfpathcurveto{\pgfqpoint{4.265314in}{1.799222in}}{\pgfqpoint{4.268781in}{1.807591in}}{\pgfqpoint{4.268781in}{1.816316in}}%
\pgfpathcurveto{\pgfqpoint{4.268781in}{1.825041in}}{\pgfqpoint{4.265314in}{1.833410in}}{\pgfqpoint{4.259145in}{1.839580in}}%
\pgfpathcurveto{\pgfqpoint{4.252975in}{1.845749in}}{\pgfqpoint{4.244606in}{1.849216in}}{\pgfqpoint{4.235881in}{1.849216in}}%
\pgfpathcurveto{\pgfqpoint{4.227156in}{1.849216in}}{\pgfqpoint{4.218787in}{1.845749in}}{\pgfqpoint{4.212618in}{1.839580in}}%
\pgfpathcurveto{\pgfqpoint{4.206448in}{1.833410in}}{\pgfqpoint{4.202982in}{1.825041in}}{\pgfqpoint{4.202982in}{1.816316in}}%
\pgfpathcurveto{\pgfqpoint{4.202982in}{1.807591in}}{\pgfqpoint{4.206448in}{1.799222in}}{\pgfqpoint{4.212618in}{1.793053in}}%
\pgfpathcurveto{\pgfqpoint{4.218787in}{1.786883in}}{\pgfqpoint{4.227156in}{1.783417in}}{\pgfqpoint{4.235881in}{1.783417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897087pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.788905in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.750174in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.862590in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.712678in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.816316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.669204in}}%
\pgfpathlineto{\pgfqpoint{0.799790in}{1.910175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.872695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{1.652985in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.849213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{1.615380in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.816761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.950778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.824321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.903224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{2.018870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{2.018870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513450in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{2.018870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{0.786320in}}%
\pgfpathcurveto{\pgfqpoint{0.808515in}{0.786320in}}{\pgfqpoint{0.816884in}{0.789787in}}{\pgfqpoint{0.823054in}{0.795956in}}%
\pgfpathcurveto{\pgfqpoint{0.829223in}{0.802126in}}{\pgfqpoint{0.832690in}{0.810495in}}{\pgfqpoint{0.832690in}{0.819220in}}%
\pgfpathcurveto{\pgfqpoint{0.832690in}{0.827945in}}{\pgfqpoint{0.829223in}{0.836314in}}{\pgfqpoint{0.823054in}{0.842483in}}%
\pgfpathcurveto{\pgfqpoint{0.816884in}{0.848653in}}{\pgfqpoint{0.808515in}{0.852119in}}{\pgfqpoint{0.799790in}{0.852119in}}%
\pgfpathcurveto{\pgfqpoint{0.791065in}{0.852119in}}{\pgfqpoint{0.782697in}{0.848653in}}{\pgfqpoint{0.776527in}{0.842483in}}%
\pgfpathcurveto{\pgfqpoint{0.770357in}{0.836314in}}{\pgfqpoint{0.766891in}{0.827945in}}{\pgfqpoint{0.766891in}{0.819220in}}%
\pgfpathcurveto{\pgfqpoint{0.766891in}{0.810495in}}{\pgfqpoint{0.770357in}{0.802126in}}{\pgfqpoint{0.776527in}{0.795956in}}%
\pgfpathcurveto{\pgfqpoint{0.782697in}{0.789787in}}{\pgfqpoint{0.791065in}{0.786320in}}{\pgfqpoint{0.799790in}{0.786320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{0.824615in}}%
\pgfpathcurveto{\pgfqpoint{1.381197in}{0.824615in}}{\pgfqpoint{1.389566in}{0.828081in}}{\pgfqpoint{1.395736in}{0.834251in}}%
\pgfpathcurveto{\pgfqpoint{1.401905in}{0.840421in}}{\pgfqpoint{1.405372in}{0.848789in}}{\pgfqpoint{1.405372in}{0.857514in}}%
\pgfpathcurveto{\pgfqpoint{1.405372in}{0.866240in}}{\pgfqpoint{1.401905in}{0.874608in}}{\pgfqpoint{1.395736in}{0.880778in}}%
\pgfpathcurveto{\pgfqpoint{1.389566in}{0.886947in}}{\pgfqpoint{1.381197in}{0.890414in}}{\pgfqpoint{1.372472in}{0.890414in}}%
\pgfpathcurveto{\pgfqpoint{1.363747in}{0.890414in}}{\pgfqpoint{1.355378in}{0.886947in}}{\pgfqpoint{1.349209in}{0.880778in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{0.874608in}}{\pgfqpoint{1.339573in}{0.866240in}}{\pgfqpoint{1.339573in}{0.857514in}}%
\pgfpathcurveto{\pgfqpoint{1.339573in}{0.848789in}}{\pgfqpoint{1.343039in}{0.840421in}}{\pgfqpoint{1.349209in}{0.834251in}}%
\pgfpathcurveto{\pgfqpoint{1.355378in}{0.828081in}}{\pgfqpoint{1.363747in}{0.824615in}}{\pgfqpoint{1.372472in}{0.824615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{0.718148in}}%
\pgfpathcurveto{\pgfqpoint{1.953879in}{0.718148in}}{\pgfqpoint{1.962248in}{0.721614in}}{\pgfqpoint{1.968417in}{0.727784in}}%
\pgfpathcurveto{\pgfqpoint{1.974587in}{0.733953in}}{\pgfqpoint{1.978054in}{0.742322in}}{\pgfqpoint{1.978054in}{0.751047in}}%
\pgfpathcurveto{\pgfqpoint{1.978054in}{0.759772in}}{\pgfqpoint{1.974587in}{0.768141in}}{\pgfqpoint{1.968417in}{0.774311in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{0.780480in}}{\pgfqpoint{1.953879in}{0.783947in}}{\pgfqpoint{1.945154in}{0.783947in}}%
\pgfpathcurveto{\pgfqpoint{1.936429in}{0.783947in}}{\pgfqpoint{1.928060in}{0.780480in}}{\pgfqpoint{1.921891in}{0.774311in}}%
\pgfpathcurveto{\pgfqpoint{1.915721in}{0.768141in}}{\pgfqpoint{1.912255in}{0.759772in}}{\pgfqpoint{1.912255in}{0.751047in}}%
\pgfpathcurveto{\pgfqpoint{1.912255in}{0.742322in}}{\pgfqpoint{1.915721in}{0.733953in}}{\pgfqpoint{1.921891in}{0.727784in}}%
\pgfpathcurveto{\pgfqpoint{1.928060in}{0.721614in}}{\pgfqpoint{1.936429in}{0.718148in}}{\pgfqpoint{1.945154in}{0.718148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{0.806622in}}%
\pgfpathcurveto{\pgfqpoint{2.526561in}{0.806622in}}{\pgfqpoint{2.534930in}{0.810089in}}{\pgfqpoint{2.541099in}{0.816258in}}%
\pgfpathcurveto{\pgfqpoint{2.547269in}{0.822428in}}{\pgfqpoint{2.550735in}{0.830797in}}{\pgfqpoint{2.550735in}{0.839522in}}%
\pgfpathcurveto{\pgfqpoint{2.550735in}{0.848247in}}{\pgfqpoint{2.547269in}{0.856616in}}{\pgfqpoint{2.541099in}{0.862785in}}%
\pgfpathcurveto{\pgfqpoint{2.534930in}{0.868955in}}{\pgfqpoint{2.526561in}{0.872421in}}{\pgfqpoint{2.517836in}{0.872421in}}%
\pgfpathcurveto{\pgfqpoint{2.509111in}{0.872421in}}{\pgfqpoint{2.500742in}{0.868955in}}{\pgfqpoint{2.494572in}{0.862785in}}%
\pgfpathcurveto{\pgfqpoint{2.488403in}{0.856616in}}{\pgfqpoint{2.484936in}{0.848247in}}{\pgfqpoint{2.484936in}{0.839522in}}%
\pgfpathcurveto{\pgfqpoint{2.484936in}{0.830797in}}{\pgfqpoint{2.488403in}{0.822428in}}{\pgfqpoint{2.494572in}{0.816258in}}%
\pgfpathcurveto{\pgfqpoint{2.500742in}{0.810089in}}{\pgfqpoint{2.509111in}{0.806622in}}{\pgfqpoint{2.517836in}{0.806622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{0.823881in}}%
\pgfpathcurveto{\pgfqpoint{3.099243in}{0.823881in}}{\pgfqpoint{3.107612in}{0.827348in}}{\pgfqpoint{3.113781in}{0.833517in}}%
\pgfpathcurveto{\pgfqpoint{3.119951in}{0.839687in}}{\pgfqpoint{3.123417in}{0.848056in}}{\pgfqpoint{3.123417in}{0.856781in}}%
\pgfpathcurveto{\pgfqpoint{3.123417in}{0.865506in}}{\pgfqpoint{3.119951in}{0.873875in}}{\pgfqpoint{3.113781in}{0.880044in}}%
\pgfpathcurveto{\pgfqpoint{3.107612in}{0.886214in}}{\pgfqpoint{3.099243in}{0.889680in}}{\pgfqpoint{3.090518in}{0.889680in}}%
\pgfpathcurveto{\pgfqpoint{3.081793in}{0.889680in}}{\pgfqpoint{3.073424in}{0.886214in}}{\pgfqpoint{3.067254in}{0.880044in}}%
\pgfpathcurveto{\pgfqpoint{3.061085in}{0.873875in}}{\pgfqpoint{3.057618in}{0.865506in}}{\pgfqpoint{3.057618in}{0.856781in}}%
\pgfpathcurveto{\pgfqpoint{3.057618in}{0.848056in}}{\pgfqpoint{3.061085in}{0.839687in}}{\pgfqpoint{3.067254in}{0.833517in}}%
\pgfpathcurveto{\pgfqpoint{3.073424in}{0.827348in}}{\pgfqpoint{3.081793in}{0.823881in}}{\pgfqpoint{3.090518in}{0.823881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{0.812283in}}%
\pgfpathcurveto{\pgfqpoint{3.671924in}{0.812283in}}{\pgfqpoint{3.680293in}{0.815749in}}{\pgfqpoint{3.686463in}{0.821919in}}%
\pgfpathcurveto{\pgfqpoint{3.692632in}{0.828088in}}{\pgfqpoint{3.696099in}{0.836457in}}{\pgfqpoint{3.696099in}{0.845182in}}%
\pgfpathcurveto{\pgfqpoint{3.696099in}{0.853907in}}{\pgfqpoint{3.692632in}{0.862276in}}{\pgfqpoint{3.686463in}{0.868446in}}%
\pgfpathcurveto{\pgfqpoint{3.680293in}{0.874615in}}{\pgfqpoint{3.671924in}{0.878082in}}{\pgfqpoint{3.663199in}{0.878082in}}%
\pgfpathcurveto{\pgfqpoint{3.654474in}{0.878082in}}{\pgfqpoint{3.646105in}{0.874615in}}{\pgfqpoint{3.639936in}{0.868446in}}%
\pgfpathcurveto{\pgfqpoint{3.633766in}{0.862276in}}{\pgfqpoint{3.630300in}{0.853907in}}{\pgfqpoint{3.630300in}{0.845182in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{0.836457in}}{\pgfqpoint{3.633766in}{0.828088in}}{\pgfqpoint{3.639936in}{0.821919in}}%
\pgfpathcurveto{\pgfqpoint{3.646105in}{0.815749in}}{\pgfqpoint{3.654474in}{0.812283in}}{\pgfqpoint{3.663199in}{0.812283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{0.889452in}}%
\pgfpathcurveto{\pgfqpoint{4.244606in}{0.889452in}}{\pgfqpoint{4.252975in}{0.892918in}}{\pgfqpoint{4.259145in}{0.899088in}}%
\pgfpathcurveto{\pgfqpoint{4.265314in}{0.905257in}}{\pgfqpoint{4.268781in}{0.913626in}}{\pgfqpoint{4.268781in}{0.922351in}}%
\pgfpathcurveto{\pgfqpoint{4.268781in}{0.931076in}}{\pgfqpoint{4.265314in}{0.939445in}}{\pgfqpoint{4.259145in}{0.945615in}}%
\pgfpathcurveto{\pgfqpoint{4.252975in}{0.951784in}}{\pgfqpoint{4.244606in}{0.955251in}}{\pgfqpoint{4.235881in}{0.955251in}}%
\pgfpathcurveto{\pgfqpoint{4.227156in}{0.955251in}}{\pgfqpoint{4.218787in}{0.951784in}}{\pgfqpoint{4.212618in}{0.945615in}}%
\pgfpathcurveto{\pgfqpoint{4.206448in}{0.939445in}}{\pgfqpoint{4.202982in}{0.931076in}}{\pgfqpoint{4.202982in}{0.922351in}}%
\pgfpathcurveto{\pgfqpoint{4.202982in}{0.913626in}}{\pgfqpoint{4.206448in}{0.905257in}}{\pgfqpoint{4.212618in}{0.899088in}}%
\pgfpathcurveto{\pgfqpoint{4.218787in}{0.892918in}}{\pgfqpoint{4.227156in}{0.889452in}}{\pgfqpoint{4.235881in}{0.889452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897087pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{0.845182in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{0.922351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{0.675558in}}%
\pgfpathlineto{\pgfqpoint{0.799790in}{0.954597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.000659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.923584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{0.686083in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.002957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.046658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.044066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{0.724647in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.141856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{0.974270in}}%
\pgfpathcurveto{\pgfqpoint{0.808515in}{0.974270in}}{\pgfqpoint{0.816884in}{0.977736in}}{\pgfqpoint{0.823054in}{0.983906in}}%
\pgfpathcurveto{\pgfqpoint{0.829223in}{0.990075in}}{\pgfqpoint{0.832690in}{0.998444in}}{\pgfqpoint{0.832690in}{1.007169in}}%
\pgfpathcurveto{\pgfqpoint{0.832690in}{1.015894in}}{\pgfqpoint{0.829223in}{1.024263in}}{\pgfqpoint{0.823054in}{1.030433in}}%
\pgfpathcurveto{\pgfqpoint{0.816884in}{1.036602in}}{\pgfqpoint{0.808515in}{1.040069in}}{\pgfqpoint{0.799790in}{1.040069in}}%
\pgfpathcurveto{\pgfqpoint{0.791065in}{1.040069in}}{\pgfqpoint{0.782697in}{1.036602in}}{\pgfqpoint{0.776527in}{1.030433in}}%
\pgfpathcurveto{\pgfqpoint{0.770357in}{1.024263in}}{\pgfqpoint{0.766891in}{1.015894in}}{\pgfqpoint{0.766891in}{1.007169in}}%
\pgfpathcurveto{\pgfqpoint{0.766891in}{0.998444in}}{\pgfqpoint{0.770357in}{0.990075in}}{\pgfqpoint{0.776527in}{0.983906in}}%
\pgfpathcurveto{\pgfqpoint{0.782697in}{0.977736in}}{\pgfqpoint{0.791065in}{0.974270in}}{\pgfqpoint{0.799790in}{0.974270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{0.934024in}}%
\pgfpathcurveto{\pgfqpoint{1.381197in}{0.934024in}}{\pgfqpoint{1.389566in}{0.937491in}}{\pgfqpoint{1.395736in}{0.943660in}}%
\pgfpathcurveto{\pgfqpoint{1.401905in}{0.949830in}}{\pgfqpoint{1.405372in}{0.958199in}}{\pgfqpoint{1.405372in}{0.966924in}}%
\pgfpathcurveto{\pgfqpoint{1.405372in}{0.975649in}}{\pgfqpoint{1.401905in}{0.984018in}}{\pgfqpoint{1.395736in}{0.990187in}}%
\pgfpathcurveto{\pgfqpoint{1.389566in}{0.996357in}}{\pgfqpoint{1.381197in}{0.999823in}}{\pgfqpoint{1.372472in}{0.999823in}}%
\pgfpathcurveto{\pgfqpoint{1.363747in}{0.999823in}}{\pgfqpoint{1.355378in}{0.996357in}}{\pgfqpoint{1.349209in}{0.990187in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{0.984018in}}{\pgfqpoint{1.339573in}{0.975649in}}{\pgfqpoint{1.339573in}{0.966924in}}%
\pgfpathcurveto{\pgfqpoint{1.339573in}{0.958199in}}{\pgfqpoint{1.343039in}{0.949830in}}{\pgfqpoint{1.349209in}{0.943660in}}%
\pgfpathcurveto{\pgfqpoint{1.355378in}{0.937491in}}{\pgfqpoint{1.363747in}{0.934024in}}{\pgfqpoint{1.372472in}{0.934024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{0.859140in}}%
\pgfpathcurveto{\pgfqpoint{1.953879in}{0.859140in}}{\pgfqpoint{1.962248in}{0.862607in}}{\pgfqpoint{1.968417in}{0.868776in}}%
\pgfpathcurveto{\pgfqpoint{1.974587in}{0.874946in}}{\pgfqpoint{1.978054in}{0.883315in}}{\pgfqpoint{1.978054in}{0.892040in}}%
\pgfpathcurveto{\pgfqpoint{1.978054in}{0.900765in}}{\pgfqpoint{1.974587in}{0.909134in}}{\pgfqpoint{1.968417in}{0.915303in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{0.921473in}}{\pgfqpoint{1.953879in}{0.924939in}}{\pgfqpoint{1.945154in}{0.924939in}}%
\pgfpathcurveto{\pgfqpoint{1.936429in}{0.924939in}}{\pgfqpoint{1.928060in}{0.921473in}}{\pgfqpoint{1.921891in}{0.915303in}}%
\pgfpathcurveto{\pgfqpoint{1.915721in}{0.909134in}}{\pgfqpoint{1.912255in}{0.900765in}}{\pgfqpoint{1.912255in}{0.892040in}}%
\pgfpathcurveto{\pgfqpoint{1.912255in}{0.883315in}}{\pgfqpoint{1.915721in}{0.874946in}}{\pgfqpoint{1.921891in}{0.868776in}}%
\pgfpathcurveto{\pgfqpoint{1.928060in}{0.862607in}}{\pgfqpoint{1.936429in}{0.859140in}}{\pgfqpoint{1.945154in}{0.859140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{0.983864in}}%
\pgfpathcurveto{\pgfqpoint{2.526561in}{0.983864in}}{\pgfqpoint{2.534930in}{0.987331in}}{\pgfqpoint{2.541099in}{0.993500in}}%
\pgfpathcurveto{\pgfqpoint{2.547269in}{0.999670in}}{\pgfqpoint{2.550735in}{1.008039in}}{\pgfqpoint{2.550735in}{1.016764in}}%
\pgfpathcurveto{\pgfqpoint{2.550735in}{1.025489in}}{\pgfqpoint{2.547269in}{1.033857in}}{\pgfqpoint{2.541099in}{1.040027in}}%
\pgfpathcurveto{\pgfqpoint{2.534930in}{1.046197in}}{\pgfqpoint{2.526561in}{1.049663in}}{\pgfqpoint{2.517836in}{1.049663in}}%
\pgfpathcurveto{\pgfqpoint{2.509111in}{1.049663in}}{\pgfqpoint{2.500742in}{1.046197in}}{\pgfqpoint{2.494572in}{1.040027in}}%
\pgfpathcurveto{\pgfqpoint{2.488403in}{1.033857in}}{\pgfqpoint{2.484936in}{1.025489in}}{\pgfqpoint{2.484936in}{1.016764in}}%
\pgfpathcurveto{\pgfqpoint{2.484936in}{1.008039in}}{\pgfqpoint{2.488403in}{0.999670in}}{\pgfqpoint{2.494572in}{0.993500in}}%
\pgfpathcurveto{\pgfqpoint{2.500742in}{0.987331in}}{\pgfqpoint{2.509111in}{0.983864in}}{\pgfqpoint{2.517836in}{0.983864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{0.883408in}}%
\pgfpathcurveto{\pgfqpoint{3.099243in}{0.883408in}}{\pgfqpoint{3.107612in}{0.886874in}}{\pgfqpoint{3.113781in}{0.893044in}}%
\pgfpathcurveto{\pgfqpoint{3.119951in}{0.899213in}}{\pgfqpoint{3.123417in}{0.907582in}}{\pgfqpoint{3.123417in}{0.916307in}}%
\pgfpathcurveto{\pgfqpoint{3.123417in}{0.925032in}}{\pgfqpoint{3.119951in}{0.933401in}}{\pgfqpoint{3.113781in}{0.939571in}}%
\pgfpathcurveto{\pgfqpoint{3.107612in}{0.945740in}}{\pgfqpoint{3.099243in}{0.949207in}}{\pgfqpoint{3.090518in}{0.949207in}}%
\pgfpathcurveto{\pgfqpoint{3.081793in}{0.949207in}}{\pgfqpoint{3.073424in}{0.945740in}}{\pgfqpoint{3.067254in}{0.939571in}}%
\pgfpathcurveto{\pgfqpoint{3.061085in}{0.933401in}}{\pgfqpoint{3.057618in}{0.925032in}}{\pgfqpoint{3.057618in}{0.916307in}}%
\pgfpathcurveto{\pgfqpoint{3.057618in}{0.907582in}}{\pgfqpoint{3.061085in}{0.899213in}}{\pgfqpoint{3.067254in}{0.893044in}}%
\pgfpathcurveto{\pgfqpoint{3.073424in}{0.886874in}}{\pgfqpoint{3.081793in}{0.883408in}}{\pgfqpoint{3.090518in}{0.883408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{1.085748in}}%
\pgfpathcurveto{\pgfqpoint{3.671924in}{1.085748in}}{\pgfqpoint{3.680293in}{1.089215in}}{\pgfqpoint{3.686463in}{1.095384in}}%
\pgfpathcurveto{\pgfqpoint{3.692632in}{1.101554in}}{\pgfqpoint{3.696099in}{1.109923in}}{\pgfqpoint{3.696099in}{1.118648in}}%
\pgfpathcurveto{\pgfqpoint{3.696099in}{1.127373in}}{\pgfqpoint{3.692632in}{1.135741in}}{\pgfqpoint{3.686463in}{1.141911in}}%
\pgfpathcurveto{\pgfqpoint{3.680293in}{1.148081in}}{\pgfqpoint{3.671924in}{1.151547in}}{\pgfqpoint{3.663199in}{1.151547in}}%
\pgfpathcurveto{\pgfqpoint{3.654474in}{1.151547in}}{\pgfqpoint{3.646105in}{1.148081in}}{\pgfqpoint{3.639936in}{1.141911in}}%
\pgfpathcurveto{\pgfqpoint{3.633766in}{1.135741in}}{\pgfqpoint{3.630300in}{1.127373in}}{\pgfqpoint{3.630300in}{1.118648in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{1.109923in}}{\pgfqpoint{3.633766in}{1.101554in}}{\pgfqpoint{3.639936in}{1.095384in}}%
\pgfpathcurveto{\pgfqpoint{3.646105in}{1.089215in}}{\pgfqpoint{3.654474in}{1.085748in}}{\pgfqpoint{3.663199in}{1.085748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{0.953584in}}%
\pgfpathcurveto{\pgfqpoint{4.244606in}{0.953584in}}{\pgfqpoint{4.252975in}{0.957050in}}{\pgfqpoint{4.259145in}{0.963220in}}%
\pgfpathcurveto{\pgfqpoint{4.265314in}{0.969389in}}{\pgfqpoint{4.268781in}{0.977758in}}{\pgfqpoint{4.268781in}{0.986483in}}%
\pgfpathcurveto{\pgfqpoint{4.268781in}{0.995208in}}{\pgfqpoint{4.265314in}{1.003577in}}{\pgfqpoint{4.259145in}{1.009747in}}%
\pgfpathcurveto{\pgfqpoint{4.252975in}{1.015916in}}{\pgfqpoint{4.244606in}{1.019383in}}{\pgfqpoint{4.235881in}{1.019383in}}%
\pgfpathcurveto{\pgfqpoint{4.227156in}{1.019383in}}{\pgfqpoint{4.218787in}{1.015916in}}{\pgfqpoint{4.212618in}{1.009747in}}%
\pgfpathcurveto{\pgfqpoint{4.206448in}{1.003577in}}{\pgfqpoint{4.202982in}{0.995208in}}{\pgfqpoint{4.202982in}{0.986483in}}%
\pgfpathcurveto{\pgfqpoint{4.202982in}{0.977758in}}{\pgfqpoint{4.206448in}{0.969389in}}{\pgfqpoint{4.212618in}{0.963220in}}%
\pgfpathcurveto{\pgfqpoint{4.218787in}{0.957050in}}{\pgfqpoint{4.227156in}{0.953584in}}{\pgfqpoint{4.235881in}{0.953584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897087pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.966924in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.118648in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{0.986483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799790in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{0.799790in}{1.249399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{1.151839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945154in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.080975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517836in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.189354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090518in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{3.090518in}{1.166820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663199in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{3.663199in}{1.311986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513450in}{0.520833in}}{\pgfqpoint{4.008773in}{1.498037in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235881in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.143814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535672in}{2.048831in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.048831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.522222in}{2.048831in}}{\pgfqpoint{4.522222in}{2.071053in}}%
\pgfpathlineto{\pgfqpoint{4.522222in}{2.214875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.522222in}{2.237097in}}{\pgfqpoint{4.500000in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{0.535672in}{2.237097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513450in}{2.237097in}}{\pgfqpoint{0.513450in}{2.214875in}}%
\pgfpathlineto{\pgfqpoint{0.513450in}{2.071053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513450in}{2.048831in}}{\pgfqpoint{0.535672in}{2.048831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669005in}{2.111142in}}%
\pgfpathcurveto{\pgfqpoint{0.677730in}{2.111142in}}{\pgfqpoint{0.686099in}{2.114609in}}{\pgfqpoint{0.692269in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{0.698438in}{2.126948in}}{\pgfqpoint{0.701905in}{2.135317in}}{\pgfqpoint{0.701905in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{0.701905in}{2.152767in}}{\pgfqpoint{0.698438in}{2.161136in}}{\pgfqpoint{0.692269in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{0.686099in}{2.173475in}}{\pgfqpoint{0.677730in}{2.176941in}}{\pgfqpoint{0.669005in}{2.176941in}}%
\pgfpathcurveto{\pgfqpoint{0.660280in}{2.176941in}}{\pgfqpoint{0.651911in}{2.173475in}}{\pgfqpoint{0.645742in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{0.639572in}{2.161136in}}{\pgfqpoint{0.636106in}{2.152767in}}{\pgfqpoint{0.636106in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{0.636106in}{2.135317in}}{\pgfqpoint{0.639572in}{2.126948in}}{\pgfqpoint{0.645742in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{0.651911in}{2.114609in}}{\pgfqpoint{0.660280in}{2.111142in}}{\pgfqpoint{0.669005in}{2.111142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869005in,y=2.114875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN-Sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801351in}{2.111142in}}%
\pgfpathcurveto{\pgfqpoint{1.810076in}{2.111142in}}{\pgfqpoint{1.818445in}{2.114609in}}{\pgfqpoint{1.824615in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{1.830784in}{2.126948in}}{\pgfqpoint{1.834251in}{2.135317in}}{\pgfqpoint{1.834251in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{1.834251in}{2.152767in}}{\pgfqpoint{1.830784in}{2.161136in}}{\pgfqpoint{1.824615in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{1.818445in}{2.173475in}}{\pgfqpoint{1.810076in}{2.176941in}}{\pgfqpoint{1.801351in}{2.176941in}}%
\pgfpathcurveto{\pgfqpoint{1.792626in}{2.176941in}}{\pgfqpoint{1.784257in}{2.173475in}}{\pgfqpoint{1.778088in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{1.771918in}{2.161136in}}{\pgfqpoint{1.768452in}{2.152767in}}{\pgfqpoint{1.768452in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{1.768452in}{2.135317in}}{\pgfqpoint{1.771918in}{2.126948in}}{\pgfqpoint{1.778088in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{1.784257in}{2.114609in}}{\pgfqpoint{1.792626in}{2.111142in}}{\pgfqpoint{1.801351in}{2.111142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001351in,y=2.114875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN-BP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684414in}{2.111142in}}%
\pgfpathcurveto{\pgfqpoint{2.693139in}{2.111142in}}{\pgfqpoint{2.701508in}{2.114609in}}{\pgfqpoint{2.707677in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{2.713847in}{2.126948in}}{\pgfqpoint{2.717313in}{2.135317in}}{\pgfqpoint{2.717313in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{2.717313in}{2.152767in}}{\pgfqpoint{2.713847in}{2.161136in}}{\pgfqpoint{2.707677in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{2.701508in}{2.173475in}}{\pgfqpoint{2.693139in}{2.176941in}}{\pgfqpoint{2.684414in}{2.176941in}}%
\pgfpathcurveto{\pgfqpoint{2.675689in}{2.176941in}}{\pgfqpoint{2.667320in}{2.173475in}}{\pgfqpoint{2.661150in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{2.654981in}{2.161136in}}{\pgfqpoint{2.651514in}{2.152767in}}{\pgfqpoint{2.651514in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{2.651514in}{2.135317in}}{\pgfqpoint{2.654981in}{2.126948in}}{\pgfqpoint{2.661150in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{2.667320in}{2.114609in}}{\pgfqpoint{2.675689in}{2.111142in}}{\pgfqpoint{2.684414in}{2.111142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884414in,y=2.114875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MLP-BP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.422816pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563292in}{2.111142in}}%
\pgfpathcurveto{\pgfqpoint{3.572017in}{2.111142in}}{\pgfqpoint{3.580385in}{2.114609in}}{\pgfqpoint{3.586555in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{3.592725in}{2.126948in}}{\pgfqpoint{3.596191in}{2.135317in}}{\pgfqpoint{3.596191in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{3.596191in}{2.152767in}}{\pgfqpoint{3.592725in}{2.161136in}}{\pgfqpoint{3.586555in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{3.580385in}{2.173475in}}{\pgfqpoint{3.572017in}{2.176941in}}{\pgfqpoint{3.563292in}{2.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.554567in}{2.176941in}}{\pgfqpoint{3.546198in}{2.173475in}}{\pgfqpoint{3.540028in}{2.167305in}}%
\pgfpathcurveto{\pgfqpoint{3.533859in}{2.161136in}}{\pgfqpoint{3.530392in}{2.152767in}}{\pgfqpoint{3.530392in}{2.144042in}}%
\pgfpathcurveto{\pgfqpoint{3.530392in}{2.135317in}}{\pgfqpoint{3.533859in}{2.126948in}}{\pgfqpoint{3.540028in}{2.120778in}}%
\pgfpathcurveto{\pgfqpoint{3.546198in}{2.114609in}}{\pgfqpoint{3.554567in}{2.111142in}}{\pgfqpoint{3.563292in}{2.111142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763292in,y=2.114875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MLP-Sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.199444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733898in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395622in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395622in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057345in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.057345in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057345in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719068in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719068in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{0.629540in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{0.629540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451103in,y=0.591277in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{1.015680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451103in,y=0.977417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{1.401820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451103in,y=1.363557in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{1.787960in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{1.787960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451103in,y=1.749697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{2.174099in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{2.174099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451103in,y=2.135837in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395547in,y=1.328806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720010in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{0.537316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777381in}{2.119585in}}%
\pgfpathlineto{\pgfqpoint{1.876980in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{1.935242in}{1.822634in}}%
\pgfpathlineto{\pgfqpoint{1.976580in}{1.744692in}}%
\pgfpathlineto{\pgfqpoint{2.008643in}{1.673832in}}%
\pgfpathlineto{\pgfqpoint{2.034841in}{1.598398in}}%
\pgfpathlineto{\pgfqpoint{2.056991in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.076179in}{1.409778in}}%
\pgfpathlineto{\pgfqpoint{2.121938in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{2.134441in}{1.047582in}}%
\pgfpathlineto{\pgfqpoint{2.156591in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{2.175778in}{0.889596in}}%
\pgfpathlineto{\pgfqpoint{2.221537in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{2.234040in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{2.245541in}{0.689552in}}%
\pgfpathlineto{\pgfqpoint{2.261232in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.275377in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{2.279799in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{2.292302in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{2.314452in}{0.644323in}}%
\pgfpathlineto{\pgfqpoint{2.317833in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{2.321136in}{0.642837in}}%
\pgfpathlineto{\pgfqpoint{2.324366in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{2.339505in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{2.342350in}{0.636658in}}%
\pgfpathlineto{\pgfqpoint{2.353200in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{2.358333in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{2.383688in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{2.389891in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{2.393883in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{2.395838in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{2.401548in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{2.405233in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{2.412330in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{2.414051in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{2.415752in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{0.595185in}}%
\pgfpathlineto{\pgfqpoint{2.425553in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.433238in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{2.434727in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{2.436201in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{2.437660in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{2.443352in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.585784in}}%
\pgfpathlineto{\pgfqpoint{2.447477in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{2.448826in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{2.450163in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{2.451487in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{2.454100in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{2.455389in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{2.457932in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{2.459187in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.461664in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{2.470014in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{0.570427in}}%
\pgfpathlineto{\pgfqpoint{2.472313in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{2.475694in}{0.567194in}}%
\pgfpathlineto{\pgfqpoint{2.476804in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{2.480082in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{2.481158in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{2.483287in}{0.561465in}}%
\pgfpathlineto{\pgfqpoint{2.486422in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{2.490499in}{0.560102in}}%
\pgfpathlineto{\pgfqpoint{2.491500in}{0.559513in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{0.561152in}}%
\pgfpathlineto{\pgfqpoint{2.493482in}{0.557673in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{2.496405in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{2.497366in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{2.498321in}{0.556091in}}%
\pgfpathlineto{\pgfqpoint{2.499269in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{2.500211in}{0.559541in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.503920in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{2.505739in}{0.556031in}}%
\pgfpathlineto{\pgfqpoint{2.508425in}{0.554390in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{0.551351in}}%
\pgfpathlineto{\pgfqpoint{2.511930in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.550678in}}%
\pgfpathlineto{\pgfqpoint{2.516194in}{0.551737in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{0.545301in}}%
\pgfpathlineto{\pgfqpoint{2.521959in}{0.549599in}}%
\pgfpathlineto{\pgfqpoint{2.523564in}{0.546466in}}%
\pgfpathlineto{\pgfqpoint{2.524360in}{0.549875in}}%
\pgfpathlineto{\pgfqpoint{2.525152in}{0.547185in}}%
\pgfpathlineto{\pgfqpoint{2.526722in}{0.543924in}}%
\pgfpathlineto{\pgfqpoint{2.527501in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{2.529046in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{2.530575in}{0.542286in}}%
\pgfpathlineto{\pgfqpoint{2.531333in}{0.544012in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.542310in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.535066in}{0.539549in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{0.542893in}}%
\pgfpathlineto{\pgfqpoint{2.536532in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{2.537259in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{2.537983in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{2.538703in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{2.538703in}{0.540512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765962in}{2.120295in}}%
\pgfpathlineto{\pgfqpoint{0.865562in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{0.923823in}{1.823163in}}%
\pgfpathlineto{\pgfqpoint{0.965161in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{0.997225in}{1.675978in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.603037in}}%
\pgfpathlineto{\pgfqpoint{1.045573in}{1.519397in}}%
\pgfpathlineto{\pgfqpoint{1.064760in}{1.420118in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.134523in}{1.006977in}}%
\pgfpathlineto{\pgfqpoint{1.155086in}{0.933687in}}%
\pgfpathlineto{\pgfqpoint{1.173071in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{1.189053in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.824933in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{0.788477in}}%
\pgfpathlineto{\pgfqpoint{1.222621in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{1.234123in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{1.268380in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.276835in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.280883in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{1.284820in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.656517in}}%
\pgfpathlineto{\pgfqpoint{1.292384in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{1.296022in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.299571in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{1.309718in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{1.312947in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{1.316105in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.647982in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{0.641026in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{1.354284in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{1.363558in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{1.365786in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{0.639588in}}%
\pgfpathlineto{\pgfqpoint{1.370140in}{0.639098in}}%
\pgfpathlineto{\pgfqpoint{1.372269in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{1.374367in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{1.380482in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{1.386348in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{0.630032in}}%
\pgfpathlineto{\pgfqpoint{1.390130in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{1.393814in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{1.397407in}{0.629330in}}%
\pgfpathlineto{\pgfqpoint{1.400912in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{1.402632in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{1.406014in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{1.407675in}{0.624353in}}%
\pgfpathlineto{\pgfqpoint{1.409317in}{0.627479in}}%
\pgfpathlineto{\pgfqpoint{1.412546in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{1.415704in}{0.624038in}}%
\pgfpathlineto{\pgfqpoint{1.418794in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{1.420315in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{1.423309in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{1.427685in}{0.621462in}}%
\pgfpathlineto{\pgfqpoint{1.430531in}{0.618340in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{0.621004in}}%
\pgfpathlineto{\pgfqpoint{1.436058in}{0.622505in}}%
\pgfpathlineto{\pgfqpoint{1.438744in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{0.614542in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.617506in}}%
\pgfpathlineto{\pgfqpoint{1.445247in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{1.446513in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{1.450246in}{0.615837in}}%
\pgfpathlineto{\pgfqpoint{1.452681in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{1.453883in}{0.613749in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{1.462030in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.464275in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{1.469740in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{1.470808in}{0.613100in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{1.472921in}{0.614016in}}%
\pgfpathlineto{\pgfqpoint{1.475004in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.478072in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.596723in}}%
\pgfpathlineto{\pgfqpoint{1.486902in}{0.626411in}}%
\pgfpathlineto{\pgfqpoint{1.489729in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{0.592429in}}%
\pgfpathlineto{\pgfqpoint{1.493413in}{0.587955in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{0.591077in}}%
\pgfpathlineto{\pgfqpoint{1.496116in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{1.497890in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{1.498769in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{1.499643in}{0.586691in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.588208in}}%
\pgfpathlineto{\pgfqpoint{1.501374in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{0.597382in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{1.505613in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.507274in}{0.583713in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{0.579278in}}%
\pgfpathlineto{\pgfqpoint{1.509730in}{0.580484in}}%
\pgfpathlineto{\pgfqpoint{1.511345in}{0.582620in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.512941in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{1.513733in}{0.586064in}}%
\pgfpathlineto{\pgfqpoint{1.516082in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{1.517627in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.519914in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{1.520669in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{1.522165in}{0.579625in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{1.523647in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{1.525113in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{1.525841in}{0.574753in}}%
\pgfpathlineto{\pgfqpoint{1.526564in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{1.527285in}{0.577237in}}%
\pgfpathlineto{\pgfqpoint{1.527285in}{0.577237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865562in}{2.120060in}}%
\pgfpathlineto{\pgfqpoint{0.965161in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{1.064760in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{1.096824in}{1.675205in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.600515in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{1.164359in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{1.222621in}{1.055824in}}%
\pgfpathlineto{\pgfqpoint{1.234123in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{0.897191in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.309718in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{1.344371in}{0.686840in}}%
\pgfpathlineto{\pgfqpoint{1.358996in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{1.363558in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{1.380482in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{1.384419in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{1.402632in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{1.406014in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{1.409317in}{0.646357in}}%
\pgfpathlineto{\pgfqpoint{1.412546in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{1.424783in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{1.446513in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{1.451468in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{1.453883in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{1.458595in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{0.635192in}}%
\pgfpathlineto{\pgfqpoint{1.469740in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{1.473966in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{1.476034in}{0.630380in}}%
\pgfpathlineto{\pgfqpoint{1.478072in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.480082in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{1.482064in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{1.484019in}{0.627528in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.630498in}}%
\pgfpathlineto{\pgfqpoint{1.487851in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{1.489729in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{1.493413in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{0.624437in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.621959in}}%
\pgfpathlineto{\pgfqpoint{1.503932in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{1.505613in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{1.507274in}{0.617570in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{1.515304in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{1.518394in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.519914in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.525841in}{0.612980in}}%
\pgfpathlineto{\pgfqpoint{1.527285in}{0.614170in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.608871in}}%
\pgfpathlineto{\pgfqpoint{1.531532in}{0.611678in}}%
\pgfpathlineto{\pgfqpoint{1.532920in}{0.608004in}}%
\pgfpathlineto{\pgfqpoint{1.534295in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.606910in}}%
\pgfpathlineto{\pgfqpoint{1.537007in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{1.538343in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{1.539668in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.603194in}}%
\pgfpathlineto{\pgfqpoint{1.543569in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{1.544846in}{0.601698in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{1.547367in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{1.549845in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{1.554675in}{0.599502in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.594032in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{1.563875in}{0.592574in}}%
\pgfpathlineto{\pgfqpoint{1.564984in}{0.594659in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.569339in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{0.589745in}}%
\pgfpathlineto{\pgfqpoint{1.572520in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{1.575633in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{1.577671in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{1.579681in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.592887in}}%
\pgfpathlineto{\pgfqpoint{1.581663in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.584585in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.587450in}{0.581656in}}%
\pgfpathlineto{\pgfqpoint{1.588392in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{1.590258in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{0.580311in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.599242in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{1.600973in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{0.571807in}}%
\pgfpathlineto{\pgfqpoint{1.606873in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{1.608515in}{0.569525in}}%
\pgfpathlineto{\pgfqpoint{1.610944in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{1.613332in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{0.566870in}}%
\pgfpathlineto{\pgfqpoint{1.616456in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{1.617227in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{0.569998in}}%
\pgfpathlineto{\pgfqpoint{1.618755in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{1.619514in}{0.567527in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{1.622507in}{0.562469in}}%
\pgfpathlineto{\pgfqpoint{1.623981in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{1.625440in}{0.560307in}}%
\pgfpathlineto{\pgfqpoint{1.626164in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{1.626884in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{1.626884in}{0.563291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997225in}{2.119874in}}%
\pgfpathlineto{\pgfqpoint{1.096824in}{1.913827in}}%
\pgfpathlineto{\pgfqpoint{1.155086in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{1.745381in}}%
\pgfpathlineto{\pgfqpoint{1.228487in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{1.276835in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{1.296022in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{1.354284in}{1.050859in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{0.959300in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{0.892717in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{0.766763in}}%
\pgfpathlineto{\pgfqpoint{1.453883in}{0.724123in}}%
\pgfpathlineto{\pgfqpoint{1.465385in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{1.470808in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.476034in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{0.666705in}}%
\pgfpathlineto{\pgfqpoint{1.503932in}{0.660444in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{0.656369in}}%
\pgfpathlineto{\pgfqpoint{1.516082in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{1.519914in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{1.523647in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{1.527285in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.534295in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{1.544209in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{1.550458in}{0.642671in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{1.559349in}{0.640595in}}%
\pgfpathlineto{\pgfqpoint{1.564984in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{1.592557in}{0.634137in}}%
\pgfpathlineto{\pgfqpoint{1.597048in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{1.601403in}{0.631269in}}%
\pgfpathlineto{\pgfqpoint{1.607697in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{1.613727in}{0.627795in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{0.624789in}}%
\pgfpathlineto{\pgfqpoint{1.621392in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{0.621422in}}%
\pgfpathlineto{\pgfqpoint{1.632174in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{1.640579in}{0.612906in}}%
\pgfpathlineto{\pgfqpoint{1.642203in}{0.613264in}}%
\pgfpathlineto{\pgfqpoint{1.643808in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{1.645396in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{1.653082in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{0.612244in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{1.658948in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.663195in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{1.667321in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{0.603472in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{1.671331in}{0.611551in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{1.675232in}{0.597794in}}%
\pgfpathlineto{\pgfqpoint{1.676509in}{0.593965in}}%
\pgfpathlineto{\pgfqpoint{1.677775in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{1.683943in}{0.588936in}}%
\pgfpathlineto{\pgfqpoint{1.686338in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{1.687521in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.689857in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.584200in}}%
\pgfpathlineto{\pgfqpoint{1.696647in}{0.584640in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{1.706266in}{0.577847in}}%
\pgfpathlineto{\pgfqpoint{1.709334in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{1.710343in}{0.577447in}}%
\pgfpathlineto{\pgfqpoint{1.711344in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{1.712338in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{1.718164in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{1.719113in}{0.571392in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{1.721921in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.723763in}{0.568041in}}%
\pgfpathlineto{\pgfqpoint{1.724676in}{0.568504in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{0.564260in}}%
\pgfpathlineto{\pgfqpoint{1.730905in}{0.565799in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{0.566409in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.563344in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{1.736037in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{1.736875in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{0.564481in}}%
\pgfpathlineto{\pgfqpoint{1.740179in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{1.742607in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{1.743408in}{0.559245in}}%
\pgfpathlineto{\pgfqpoint{1.744204in}{0.560799in}}%
\pgfpathlineto{\pgfqpoint{1.746566in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.747345in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{1.748119in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{1.748890in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{1.749656in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{1.750418in}{0.560725in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{0.558165in}}%
\pgfpathlineto{\pgfqpoint{1.755644in}{0.554103in}}%
\pgfpathlineto{\pgfqpoint{1.756375in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.551671in}}%
\pgfpathlineto{\pgfqpoint{1.757827in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.758547in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{1.758547in}{0.554958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064760in}{2.119431in}}%
\pgfpathlineto{\pgfqpoint{1.164359in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{1.222621in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{1.296022in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{1.344371in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{1.363558in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{1.421820in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{0.891889in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.521419in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{1.532920in}{0.696688in}}%
\pgfpathlineto{\pgfqpoint{1.543569in}{0.679767in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.667871in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{0.656149in}}%
\pgfpathlineto{\pgfqpoint{1.575633in}{0.658175in}}%
\pgfpathlineto{\pgfqpoint{1.579681in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{1.583618in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{1.591182in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.594820in}{0.650078in}}%
\pgfpathlineto{\pgfqpoint{1.605212in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.608515in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{1.614903in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.621018in}{0.639002in}}%
\pgfpathlineto{\pgfqpoint{1.623981in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{1.629729in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{1.632520in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{1.637943in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{1.640579in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{1.650667in}{0.632272in}}%
\pgfpathlineto{\pgfqpoint{1.653082in}{0.636504in}}%
\pgfpathlineto{\pgfqpoint{1.655457in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{1.666777in}{0.626735in}}%
\pgfpathlineto{\pgfqpoint{1.671067in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{1.673165in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.675232in}{0.626075in}}%
\pgfpathlineto{\pgfqpoint{1.677270in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{1.681262in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{1.685146in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{1.687049in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{1.690782in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{1.697968in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{1.699709in}{0.612841in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{1.706473in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{0.610804in}}%
\pgfpathlineto{\pgfqpoint{1.711344in}{0.606981in}}%
\pgfpathlineto{\pgfqpoint{1.716055in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{1.719113in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{1.720617in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.722107in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.725039in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.732119in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.734856in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{1.736205in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.737542in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{1.738866in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{1.742768in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.744045in}{0.589405in}}%
\pgfpathlineto{\pgfqpoint{1.745311in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{1.746566in}{0.589601in}}%
\pgfpathlineto{\pgfqpoint{1.749043in}{0.584391in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{0.586708in}}%
\pgfpathlineto{\pgfqpoint{1.752681in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{1.753874in}{0.582186in}}%
\pgfpathlineto{\pgfqpoint{1.755056in}{0.582775in}}%
\pgfpathlineto{\pgfqpoint{1.756229in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{1.757393in}{0.580289in}}%
\pgfpathlineto{\pgfqpoint{1.759692in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{1.761955in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{1.763073in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{1.764183in}{0.578696in}}%
\pgfpathlineto{\pgfqpoint{1.765284in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{1.766377in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{1.768537in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.770666in}{0.572611in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{1.773801in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.776870in}{0.570536in}}%
\pgfpathlineto{\pgfqpoint{1.777878in}{0.572233in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.782816in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{1.785700in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{1.787591in}{0.568571in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{0.564352in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{1.795804in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{1.799309in}{0.564291in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{0.560579in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{1.802730in}{0.559024in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{1.805244in}{0.562263in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.555302in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{1.810143in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{1.810943in}{0.557439in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{0.562622in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.561445in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{1.819466in}{0.555711in}}%
\pgfpathlineto{\pgfqpoint{1.820217in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.820963in}{0.553819in}}%
\pgfpathlineto{\pgfqpoint{1.823911in}{0.555355in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{0.552154in}}%
\pgfpathlineto{\pgfqpoint{1.826083in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{1.826083in}{0.551442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733898in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096824in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{1.913051in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.296022in}{1.745518in}}%
\pgfpathlineto{\pgfqpoint{1.328086in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{1.354284in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{1.411412in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{1.453883in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{1.476034in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{1.564984in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{1.575633in}{0.675787in}}%
\pgfpathlineto{\pgfqpoint{1.590258in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{1.594820in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{1.599242in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{0.655241in}}%
\pgfpathlineto{\pgfqpoint{1.607697in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{1.619514in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.647285in}}%
\pgfpathlineto{\pgfqpoint{1.640579in}{0.644134in}}%
\pgfpathlineto{\pgfqpoint{1.643808in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{1.650057in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{1.653082in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{0.640337in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{1.667321in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.635797in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{1.677775in}{0.633697in}}%
\pgfpathlineto{\pgfqpoint{1.682731in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{1.705228in}{0.626879in}}%
\pgfpathlineto{\pgfqpoint{1.707296in}{0.625381in}}%
\pgfpathlineto{\pgfqpoint{1.709334in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{1.711344in}{0.622911in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{0.619515in}}%
\pgfpathlineto{\pgfqpoint{1.719113in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{1.720991in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{1.728268in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.614126in}}%
\pgfpathlineto{\pgfqpoint{1.735194in}{0.613376in}}%
\pgfpathlineto{\pgfqpoint{1.740179in}{0.608777in}}%
\pgfpathlineto{\pgfqpoint{1.741802in}{0.607095in}}%
\pgfpathlineto{\pgfqpoint{1.744995in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{1.749656in}{0.603959in}}%
\pgfpathlineto{\pgfqpoint{1.752681in}{0.601466in}}%
\pgfpathlineto{\pgfqpoint{1.754170in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.755644in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.601365in}}%
\pgfpathlineto{\pgfqpoint{1.765558in}{0.594376in}}%
\pgfpathlineto{\pgfqpoint{1.768269in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{1.769606in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{1.770930in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.776109in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.778630in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{0.582214in}}%
\pgfpathlineto{\pgfqpoint{1.781107in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{0.582935in}}%
\pgfpathlineto{\pgfqpoint{1.783543in}{0.585052in}}%
\pgfpathlineto{\pgfqpoint{1.788293in}{0.578203in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{1.790611in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{0.578545in}}%
\pgfpathlineto{\pgfqpoint{1.802730in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{1.807918in}{0.571232in}}%
\pgfpathlineto{\pgfqpoint{1.810943in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{1.812925in}{0.566432in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{1.816809in}{0.569659in}}%
\pgfpathlineto{\pgfqpoint{1.817764in}{0.563859in}}%
\pgfpathlineto{\pgfqpoint{1.818712in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.819654in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{1.823363in}{0.561905in}}%
\pgfpathlineto{\pgfqpoint{1.824275in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{1.826083in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{1.826978in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{1.827868in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{1.829631in}{0.560400in}}%
\pgfpathlineto{\pgfqpoint{1.831372in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{1.833093in}{0.557443in}}%
\pgfpathlineto{\pgfqpoint{1.833946in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.834794in}{0.557034in}}%
\pgfpathlineto{\pgfqpoint{1.835637in}{0.558011in}}%
\pgfpathlineto{\pgfqpoint{1.837307in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{1.839778in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{1.841401in}{0.559030in}}%
\pgfpathlineto{\pgfqpoint{1.843007in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{1.843803in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.846165in}{0.552814in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{1.850018in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{1.850776in}{0.555084in}}%
\pgfpathlineto{\pgfqpoint{1.851530in}{0.552598in}}%
\pgfpathlineto{\pgfqpoint{1.852281in}{0.552161in}}%
\pgfpathlineto{\pgfqpoint{1.853027in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{1.853770in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{1.856702in}{0.548517in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.549746in}}%
\pgfpathlineto{\pgfqpoint{1.858146in}{0.551277in}}%
\pgfpathlineto{\pgfqpoint{1.858146in}{0.551277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719068in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{0.458167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733898in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760096in,y=0.556623in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{3.258065in}{2.199444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{3.258065in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258065in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919788in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{3.919788in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919788in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581511in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{4.581511in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581511in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243235in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243235in,y=0.326222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{0.699486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=0.661224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{0.992784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=0.954521in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{1.286081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=1.247818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{1.579378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=1.541115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{1.872675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=1.834412in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{2.165972in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{2.165972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975270in,y=2.127710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.244176in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{0.537316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301548in}{2.119439in}}%
\pgfpathlineto{\pgfqpoint{4.401147in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.532810in}{1.489833in}}%
\pgfpathlineto{\pgfqpoint{4.559008in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.581158in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{4.600345in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{4.646104in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{4.658607in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{4.670109in}{0.966872in}}%
\pgfpathlineto{\pgfqpoint{4.690671in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{4.716869in}{0.869100in}}%
\pgfpathlineto{\pgfqpoint{4.739019in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{4.752091in}{0.777567in}}%
\pgfpathlineto{\pgfqpoint{4.780357in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{4.790270in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{4.824237in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{0.624579in}}%
\pgfpathlineto{\pgfqpoint{4.838618in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{4.842000in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{4.845303in}{0.618432in}}%
\pgfpathlineto{\pgfqpoint{4.848532in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{4.854781in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{4.860769in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{4.866517in}{0.606427in}}%
\pgfpathlineto{\pgfqpoint{4.869307in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{4.872044in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{4.874730in}{0.602426in}}%
\pgfpathlineto{\pgfqpoint{4.877367in}{0.598826in}}%
\pgfpathlineto{\pgfqpoint{4.879956in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{4.882499in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{4.884998in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{4.894581in}{0.591251in}}%
\pgfpathlineto{\pgfqpoint{4.901371in}{0.592241in}}%
\pgfpathlineto{\pgfqpoint{4.903565in}{0.587758in}}%
\pgfpathlineto{\pgfqpoint{4.905726in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{4.909952in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{4.912020in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{4.914058in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{4.916068in}{0.582805in}}%
\pgfpathlineto{\pgfqpoint{4.918050in}{0.583424in}}%
\pgfpathlineto{\pgfqpoint{4.920005in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{4.921933in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{4.923837in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{4.925715in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{4.927569in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{4.929400in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{0.574152in}}%
\pgfpathlineto{\pgfqpoint{4.934755in}{0.575307in}}%
\pgfpathlineto{\pgfqpoint{4.936497in}{0.573020in}}%
\pgfpathlineto{\pgfqpoint{4.938218in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{4.939918in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{4.941599in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{4.943260in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{4.944902in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{4.946526in}{0.569123in}}%
\pgfpathlineto{\pgfqpoint{4.948131in}{0.570626in}}%
\pgfpathlineto{\pgfqpoint{4.949719in}{0.574736in}}%
\pgfpathlineto{\pgfqpoint{4.951290in}{0.567037in}}%
\pgfpathlineto{\pgfqpoint{4.952843in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{4.957405in}{0.567227in}}%
\pgfpathlineto{\pgfqpoint{4.958894in}{0.572358in}}%
\pgfpathlineto{\pgfqpoint{4.960368in}{0.563238in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{4.964701in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{4.966116in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{4.968906in}{0.562104in}}%
\pgfpathlineto{\pgfqpoint{4.972993in}{0.565265in}}%
\pgfpathlineto{\pgfqpoint{4.974329in}{0.560790in}}%
\pgfpathlineto{\pgfqpoint{4.975654in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{4.978266in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.561904in}}%
\pgfpathlineto{\pgfqpoint{4.980832in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{4.982098in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{0.556301in}}%
\pgfpathlineto{\pgfqpoint{4.988266in}{0.559468in}}%
\pgfpathlineto{\pgfqpoint{4.989469in}{0.554108in}}%
\pgfpathlineto{\pgfqpoint{4.991844in}{0.558405in}}%
\pgfpathlineto{\pgfqpoint{4.993017in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{4.994180in}{0.555500in}}%
\pgfpathlineto{\pgfqpoint{4.995335in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{4.997615in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{4.998742in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{4.999861in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{5.000970in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{5.002071in}{0.551558in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{5.004249in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{5.005325in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{5.006393in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{5.007454in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{5.008506in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{5.009551in}{0.551643in}}%
\pgfpathlineto{\pgfqpoint{5.010589in}{0.551737in}}%
\pgfpathlineto{\pgfqpoint{5.012642in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{5.013657in}{0.551668in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{5.016661in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{5.017649in}{0.548418in}}%
\pgfpathlineto{\pgfqpoint{5.018630in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{5.021533in}{0.547840in}}%
\pgfpathlineto{\pgfqpoint{5.022487in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{5.023436in}{0.548645in}}%
\pgfpathlineto{\pgfqpoint{5.024378in}{0.548045in}}%
\pgfpathlineto{\pgfqpoint{5.025314in}{0.550075in}}%
\pgfpathlineto{\pgfqpoint{5.027168in}{0.546140in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{0.548591in}}%
\pgfpathlineto{\pgfqpoint{5.028999in}{0.548135in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{0.545266in}}%
\pgfpathlineto{\pgfqpoint{5.032591in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{5.034354in}{0.544398in}}%
\pgfpathlineto{\pgfqpoint{5.036959in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{5.039517in}{0.542542in}}%
\pgfpathlineto{\pgfqpoint{5.040360in}{0.542175in}}%
\pgfpathlineto{\pgfqpoint{5.041198in}{0.544614in}}%
\pgfpathlineto{\pgfqpoint{5.042031in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{5.043683in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.544844in}}%
\pgfpathlineto{\pgfqpoint{5.045316in}{0.543846in}}%
\pgfpathlineto{\pgfqpoint{5.046125in}{0.542205in}}%
\pgfpathlineto{\pgfqpoint{5.046930in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{5.047731in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{0.540763in}}%
\pgfpathlineto{\pgfqpoint{5.049318in}{0.545817in}}%
\pgfpathlineto{\pgfqpoint{5.050106in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{5.050889in}{0.540433in}}%
\pgfpathlineto{\pgfqpoint{5.051668in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{5.054741in}{0.542553in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{5.057004in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{5.057751in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{5.058493in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{5.059232in}{0.538473in}}%
\pgfpathlineto{\pgfqpoint{5.059967in}{0.544303in}}%
\pgfpathlineto{\pgfqpoint{5.060698in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{5.061426in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{5.062150in}{0.541151in}}%
\pgfpathlineto{\pgfqpoint{5.062870in}{0.539054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290129in}{2.120295in}}%
\pgfpathlineto{\pgfqpoint{3.389728in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{3.447990in}{1.647805in}}%
\pgfpathlineto{\pgfqpoint{3.521391in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{3.569739in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{3.588927in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{3.634686in}{1.051018in}}%
\pgfpathlineto{\pgfqpoint{3.647188in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{3.658690in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{0.946753in}}%
\pgfpathlineto{\pgfqpoint{3.705450in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{0.828319in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{3.783563in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{3.796836in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{3.808987in}{0.641784in}}%
\pgfpathlineto{\pgfqpoint{3.816551in}{0.635023in}}%
\pgfpathlineto{\pgfqpoint{3.823737in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{3.833884in}{0.624465in}}%
\pgfpathlineto{\pgfqpoint{3.837113in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{3.843362in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{3.846387in}{0.617849in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{3.878451in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{3.880826in}{0.601037in}}%
\pgfpathlineto{\pgfqpoint{3.883162in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{3.885462in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{3.889952in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{3.892146in}{0.593745in}}%
\pgfpathlineto{\pgfqpoint{3.896436in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{3.900601in}{0.590091in}}%
\pgfpathlineto{\pgfqpoint{3.902639in}{0.591818in}}%
\pgfpathlineto{\pgfqpoint{3.908586in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{3.910515in}{0.590132in}}%
\pgfpathlineto{\pgfqpoint{3.912418in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.914296in}{0.590557in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{3.917981in}{0.585042in}}%
\pgfpathlineto{\pgfqpoint{3.919788in}{0.581551in}}%
\pgfpathlineto{\pgfqpoint{3.921573in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{3.923336in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{3.925078in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{3.926799in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{3.928499in}{0.579141in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{3.931841in}{0.576652in}}%
\pgfpathlineto{\pgfqpoint{3.933484in}{0.578599in}}%
\pgfpathlineto{\pgfqpoint{3.936713in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{3.938300in}{0.579079in}}%
\pgfpathlineto{\pgfqpoint{3.945986in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{3.947475in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{3.950408in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{3.953282in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{0.575652in}}%
\pgfpathlineto{\pgfqpoint{3.957488in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{3.961574in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{3.962911in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{3.964235in}{0.574413in}}%
\pgfpathlineto{\pgfqpoint{3.966848in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{3.969414in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{3.970680in}{0.566581in}}%
\pgfpathlineto{\pgfqpoint{3.971935in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{3.973179in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{3.975635in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{3.976848in}{0.566317in}}%
\pgfpathlineto{\pgfqpoint{3.978050in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{3.979243in}{0.564351in}}%
\pgfpathlineto{\pgfqpoint{3.980425in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{3.982762in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{3.983916in}{0.564069in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.560362in}}%
\pgfpathlineto{\pgfqpoint{3.987324in}{0.561509in}}%
\pgfpathlineto{\pgfqpoint{3.988442in}{0.557312in}}%
\pgfpathlineto{\pgfqpoint{3.989552in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{3.990653in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{3.991745in}{0.566142in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{0.555828in}}%
\pgfpathlineto{\pgfqpoint{3.993906in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{3.994974in}{0.557473in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{0.560208in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{3.999170in}{0.556383in}}%
\pgfpathlineto{\pgfqpoint{4.001223in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{4.002238in}{0.558293in}}%
\pgfpathlineto{\pgfqpoint{4.003247in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{4.004248in}{0.555481in}}%
\pgfpathlineto{\pgfqpoint{4.005243in}{0.557948in}}%
\pgfpathlineto{\pgfqpoint{4.007211in}{0.553016in}}%
\pgfpathlineto{\pgfqpoint{4.009153in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{4.012017in}{0.552962in}}%
\pgfpathlineto{\pgfqpoint{4.014826in}{0.552616in}}%
\pgfpathlineto{\pgfqpoint{4.016668in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{4.017580in}{0.552844in}}%
\pgfpathlineto{\pgfqpoint{4.018487in}{0.551522in}}%
\pgfpathlineto{\pgfqpoint{4.021173in}{0.552117in}}%
\pgfpathlineto{\pgfqpoint{4.022936in}{0.549532in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.550243in}}%
\pgfpathlineto{\pgfqpoint{4.027251in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{4.028099in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{4.028942in}{0.546907in}}%
\pgfpathlineto{\pgfqpoint{4.031441in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{4.032264in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{4.033083in}{0.548164in}}%
\pgfpathlineto{\pgfqpoint{4.033897in}{0.547149in}}%
\pgfpathlineto{\pgfqpoint{4.034706in}{0.548192in}}%
\pgfpathlineto{\pgfqpoint{4.035511in}{0.549952in}}%
\pgfpathlineto{\pgfqpoint{4.037108in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{0.547692in}}%
\pgfpathlineto{\pgfqpoint{4.039470in}{0.545748in}}%
\pgfpathlineto{\pgfqpoint{4.040249in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{0.543676in}}%
\pgfpathlineto{\pgfqpoint{4.044081in}{0.545087in}}%
\pgfpathlineto{\pgfqpoint{4.046332in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{4.048548in}{0.548593in}}%
\pgfpathlineto{\pgfqpoint{4.049280in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{4.050007in}{0.542808in}}%
\pgfpathlineto{\pgfqpoint{4.050731in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{4.051451in}{0.543528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389728in}{2.120034in}}%
\pgfpathlineto{\pgfqpoint{3.489327in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.620990in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{3.647188in}{1.420798in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.343429in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{3.758289in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{3.778852in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{3.812819in}{0.858223in}}%
\pgfpathlineto{\pgfqpoint{3.833884in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{3.846387in}{0.769202in}}%
\pgfpathlineto{\pgfqpoint{3.868537in}{0.696649in}}%
\pgfpathlineto{\pgfqpoint{3.878451in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{3.887724in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{3.896436in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{3.919788in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{3.923336in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{3.926799in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{3.933484in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{3.936713in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{3.939871in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{3.945986in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{0.611671in}}%
\pgfpathlineto{\pgfqpoint{3.951852in}{0.612436in}}%
\pgfpathlineto{\pgfqpoint{3.957488in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{3.962911in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{3.965547in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{0.604397in}}%
\pgfpathlineto{\pgfqpoint{3.970680in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{3.975635in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{3.978050in}{0.596856in}}%
\pgfpathlineto{\pgfqpoint{3.980425in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{3.982762in}{0.594190in}}%
\pgfpathlineto{\pgfqpoint{3.985061in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{3.989552in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{3.991745in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{3.993906in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{4.000200in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{4.002238in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{4.008185in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{4.010114in}{0.585393in}}%
\pgfpathlineto{\pgfqpoint{4.012017in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{4.013895in}{0.586145in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.581718in}}%
\pgfpathlineto{\pgfqpoint{4.017580in}{0.583445in}}%
\pgfpathlineto{\pgfqpoint{4.019388in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{4.022936in}{0.579226in}}%
\pgfpathlineto{\pgfqpoint{4.024677in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{4.026398in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{4.028099in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.029779in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{4.031441in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{4.033083in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{4.034706in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{4.039470in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{4.044081in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{4.045586in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{4.047075in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{4.048548in}{0.567748in}}%
\pgfpathlineto{\pgfqpoint{4.050007in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{4.051451in}{0.571317in}}%
\pgfpathlineto{\pgfqpoint{4.052881in}{0.567483in}}%
\pgfpathlineto{\pgfqpoint{4.054297in}{0.572408in}}%
\pgfpathlineto{\pgfqpoint{4.057087in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{4.059824in}{0.568014in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{0.567847in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{0.566014in}}%
\pgfpathlineto{\pgfqpoint{4.063834in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{4.066447in}{0.563045in}}%
\pgfpathlineto{\pgfqpoint{4.067736in}{0.565599in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{0.561019in}}%
\pgfpathlineto{\pgfqpoint{4.070279in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{4.075234in}{0.559163in}}%
\pgfpathlineto{\pgfqpoint{4.076447in}{0.562717in}}%
\pgfpathlineto{\pgfqpoint{4.077649in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{4.080024in}{0.561839in}}%
\pgfpathlineto{\pgfqpoint{4.081197in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{4.082361in}{0.558919in}}%
\pgfpathlineto{\pgfqpoint{4.083515in}{0.561716in}}%
\pgfpathlineto{\pgfqpoint{4.085796in}{0.556615in}}%
\pgfpathlineto{\pgfqpoint{4.086923in}{0.560410in}}%
\pgfpathlineto{\pgfqpoint{4.088041in}{0.555202in}}%
\pgfpathlineto{\pgfqpoint{4.089151in}{0.558302in}}%
\pgfpathlineto{\pgfqpoint{4.090252in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{4.091345in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{4.092429in}{0.553735in}}%
\pgfpathlineto{\pgfqpoint{4.093505in}{0.557550in}}%
\pgfpathlineto{\pgfqpoint{4.096687in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{4.098769in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{4.099799in}{0.552644in}}%
\pgfpathlineto{\pgfqpoint{4.100822in}{0.553673in}}%
\pgfpathlineto{\pgfqpoint{4.101838in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{4.102846in}{0.550919in}}%
\pgfpathlineto{\pgfqpoint{4.103847in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{4.104842in}{0.557626in}}%
\pgfpathlineto{\pgfqpoint{4.105829in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{4.106810in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{4.108752in}{0.552294in}}%
\pgfpathlineto{\pgfqpoint{4.109713in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{4.110668in}{0.552886in}}%
\pgfpathlineto{\pgfqpoint{4.111616in}{0.550574in}}%
\pgfpathlineto{\pgfqpoint{4.113495in}{0.553612in}}%
\pgfpathlineto{\pgfqpoint{4.115349in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{0.551542in}}%
\pgfpathlineto{\pgfqpoint{4.117179in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{4.119882in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{4.120772in}{0.550590in}}%
\pgfpathlineto{\pgfqpoint{4.121656in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{4.123408in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{4.125140in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{4.127698in}{0.544934in}}%
\pgfpathlineto{\pgfqpoint{4.130212in}{0.546150in}}%
\pgfpathlineto{\pgfqpoint{4.131863in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{4.132682in}{0.546825in}}%
\pgfpathlineto{\pgfqpoint{4.133496in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{4.134306in}{0.545135in}}%
\pgfpathlineto{\pgfqpoint{4.135911in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.136707in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{4.137499in}{0.546890in}}%
\pgfpathlineto{\pgfqpoint{4.139069in}{0.542445in}}%
\pgfpathlineto{\pgfqpoint{4.139848in}{0.550563in}}%
\pgfpathlineto{\pgfqpoint{4.140623in}{0.543388in}}%
\pgfpathlineto{\pgfqpoint{4.141393in}{0.544005in}}%
\pgfpathlineto{\pgfqpoint{4.142160in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{4.142922in}{0.545379in}}%
\pgfpathlineto{\pgfqpoint{4.143680in}{0.544702in}}%
\pgfpathlineto{\pgfqpoint{4.145931in}{0.540534in}}%
\pgfpathlineto{\pgfqpoint{4.148148in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{4.149606in}{0.540224in}}%
\pgfpathlineto{\pgfqpoint{4.150330in}{0.543831in}}%
\pgfpathlineto{\pgfqpoint{4.151051in}{0.542504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521391in}{2.119902in}}%
\pgfpathlineto{\pgfqpoint{3.620990in}{1.790293in}}%
\pgfpathlineto{\pgfqpoint{3.679252in}{1.648862in}}%
\pgfpathlineto{\pgfqpoint{3.752654in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{3.778852in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{3.801002in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{3.820189in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{3.865948in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{3.878451in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{3.889952in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.910515in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{3.936713in}{0.870460in}}%
\pgfpathlineto{\pgfqpoint{3.958863in}{0.817653in}}%
\pgfpathlineto{\pgfqpoint{3.971935in}{0.780631in}}%
\pgfpathlineto{\pgfqpoint{4.000200in}{0.688609in}}%
\pgfpathlineto{\pgfqpoint{4.010114in}{0.667991in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.649990in}}%
\pgfpathlineto{\pgfqpoint{4.047813in}{0.630497in}}%
\pgfpathlineto{\pgfqpoint{4.054999in}{0.625918in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{4.061843in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{4.065147in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{4.068376in}{0.623387in}}%
\pgfpathlineto{\pgfqpoint{4.071534in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{4.097210in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{4.099799in}{0.603673in}}%
\pgfpathlineto{\pgfqpoint{4.102343in}{0.597913in}}%
\pgfpathlineto{\pgfqpoint{4.104842in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{4.109713in}{0.595377in}}%
\pgfpathlineto{\pgfqpoint{4.112088in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{4.114425in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{4.121215in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{4.123408in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{4.125569in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{4.129796in}{0.588535in}}%
\pgfpathlineto{\pgfqpoint{4.131863in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{4.133901in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{4.135911in}{0.584884in}}%
\pgfpathlineto{\pgfqpoint{4.137893in}{0.585601in}}%
\pgfpathlineto{\pgfqpoint{4.139848in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{4.143680in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{4.145559in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{4.147413in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{4.149243in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{4.151051in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{4.154599in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{4.156340in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{4.158061in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{4.159762in}{0.572496in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{4.163104in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.164746in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{4.166369in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{4.167975in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{4.169563in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{4.171133in}{0.569049in}}%
\pgfpathlineto{\pgfqpoint{4.172687in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{4.175744in}{0.567733in}}%
\pgfpathlineto{\pgfqpoint{4.177249in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{0.573377in}}%
\pgfpathlineto{\pgfqpoint{4.180211in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{4.184544in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{4.185960in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.563677in}}%
\pgfpathlineto{\pgfqpoint{4.192836in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{4.194173in}{0.562021in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{4.198110in}{0.560267in}}%
\pgfpathlineto{\pgfqpoint{4.199399in}{0.563774in}}%
\pgfpathlineto{\pgfqpoint{4.200676in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{4.201942in}{0.560989in}}%
\pgfpathlineto{\pgfqpoint{4.203197in}{0.560064in}}%
\pgfpathlineto{\pgfqpoint{4.204441in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{4.206897in}{0.557989in}}%
\pgfpathlineto{\pgfqpoint{4.208110in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{4.209312in}{0.555875in}}%
\pgfpathlineto{\pgfqpoint{4.211688in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{4.212861in}{0.555241in}}%
\pgfpathlineto{\pgfqpoint{4.214024in}{0.556847in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{4.217459in}{0.556131in}}%
\pgfpathlineto{\pgfqpoint{4.218586in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{4.219704in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{4.220814in}{0.554698in}}%
\pgfpathlineto{\pgfqpoint{4.221915in}{0.553108in}}%
\pgfpathlineto{\pgfqpoint{4.223008in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{4.224092in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{4.225168in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{4.226237in}{0.552343in}}%
\pgfpathlineto{\pgfqpoint{4.227297in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{4.228350in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{4.229395in}{0.552895in}}%
\pgfpathlineto{\pgfqpoint{4.232485in}{0.551818in}}%
\pgfpathlineto{\pgfqpoint{4.233501in}{0.552528in}}%
\pgfpathlineto{\pgfqpoint{4.234509in}{0.549037in}}%
\pgfpathlineto{\pgfqpoint{4.236505in}{0.554420in}}%
\pgfpathlineto{\pgfqpoint{4.237492in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{4.238473in}{0.550424in}}%
\pgfpathlineto{\pgfqpoint{4.240415in}{0.550665in}}%
\pgfpathlineto{\pgfqpoint{4.241376in}{0.549077in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.550893in}}%
\pgfpathlineto{\pgfqpoint{4.244222in}{0.549242in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{0.551478in}}%
\pgfpathlineto{\pgfqpoint{4.247012in}{0.547053in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{0.549075in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{0.546651in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{4.254198in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{4.256803in}{0.547308in}}%
\pgfpathlineto{\pgfqpoint{4.260204in}{0.542554in}}%
\pgfpathlineto{\pgfqpoint{4.261042in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{4.261875in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{4.263526in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{4.265159in}{0.544273in}}%
\pgfpathlineto{\pgfqpoint{4.265969in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.267574in}{0.547433in}}%
\pgfpathlineto{\pgfqpoint{4.268370in}{0.541740in}}%
\pgfpathlineto{\pgfqpoint{4.269162in}{0.546790in}}%
\pgfpathlineto{\pgfqpoint{4.270732in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{4.271511in}{0.549045in}}%
\pgfpathlineto{\pgfqpoint{4.272286in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{4.274585in}{0.543771in}}%
\pgfpathlineto{\pgfqpoint{4.277594in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{4.279811in}{0.544872in}}%
\pgfpathlineto{\pgfqpoint{4.281270in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{0.541900in}}%
\pgfpathlineto{\pgfqpoint{4.282714in}{0.540161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588927in}{2.119206in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.788635in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{1.647538in}}%
\pgfpathlineto{\pgfqpoint{3.820189in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{3.846387in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{3.868537in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{3.887724in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{3.933484in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{3.945986in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{3.957488in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{3.978050in}{0.923257in}}%
\pgfpathlineto{\pgfqpoint{4.012017in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{4.026398in}{0.818395in}}%
\pgfpathlineto{\pgfqpoint{4.039470in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{4.067736in}{0.689148in}}%
\pgfpathlineto{\pgfqpoint{4.077649in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{4.086923in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{4.115349in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{4.125998in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{4.129379in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{4.132682in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{4.135911in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{4.142160in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{4.145185in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{4.151051in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{4.159423in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{4.162109in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{4.164746in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{4.167335in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{4.169878in}{0.597435in}}%
\pgfpathlineto{\pgfqpoint{4.172377in}{0.598421in}}%
\pgfpathlineto{\pgfqpoint{4.179624in}{0.595194in}}%
\pgfpathlineto{\pgfqpoint{4.181960in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{4.184259in}{0.592292in}}%
\pgfpathlineto{\pgfqpoint{4.186522in}{0.595617in}}%
\pgfpathlineto{\pgfqpoint{4.190944in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{4.193105in}{0.591014in}}%
\pgfpathlineto{\pgfqpoint{4.197331in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{4.199399in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{4.201437in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{4.203447in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.205429in}{0.584365in}}%
\pgfpathlineto{\pgfqpoint{4.207384in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{4.209312in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{4.211216in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{4.213094in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{4.214948in}{0.579667in}}%
\pgfpathlineto{\pgfqpoint{4.216779in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{4.218586in}{0.575636in}}%
\pgfpathlineto{\pgfqpoint{4.223876in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{4.225597in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{4.227297in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{4.228978in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{4.230639in}{0.571265in}}%
\pgfpathlineto{\pgfqpoint{4.232281in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{4.233905in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{4.237098in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{4.238669in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{4.240222in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{4.243279in}{0.567248in}}%
\pgfpathlineto{\pgfqpoint{4.246273in}{0.573053in}}%
\pgfpathlineto{\pgfqpoint{4.247747in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{4.249206in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{4.252080in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{4.253495in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{4.256286in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{4.260372in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{4.261708in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{4.263033in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{4.265645in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{4.266934in}{0.563393in}}%
\pgfpathlineto{\pgfqpoint{4.268211in}{0.559013in}}%
\pgfpathlineto{\pgfqpoint{4.269477in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{4.270732in}{0.559344in}}%
\pgfpathlineto{\pgfqpoint{4.271977in}{0.560784in}}%
\pgfpathlineto{\pgfqpoint{4.274433in}{0.558589in}}%
\pgfpathlineto{\pgfqpoint{4.275645in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{4.276848in}{0.555175in}}%
\pgfpathlineto{\pgfqpoint{4.279223in}{0.559691in}}%
\pgfpathlineto{\pgfqpoint{4.280396in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{4.282714in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{4.284995in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{4.286122in}{0.557236in}}%
\pgfpathlineto{\pgfqpoint{4.287240in}{0.552715in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{4.289450in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{4.290543in}{0.556224in}}%
\pgfpathlineto{\pgfqpoint{4.291628in}{0.551211in}}%
\pgfpathlineto{\pgfqpoint{4.292704in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{4.293772in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{4.294833in}{0.555222in}}%
\pgfpathlineto{\pgfqpoint{4.295885in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{4.296930in}{0.552462in}}%
\pgfpathlineto{\pgfqpoint{4.297968in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{4.300021in}{0.550870in}}%
\pgfpathlineto{\pgfqpoint{4.301036in}{0.552421in}}%
\pgfpathlineto{\pgfqpoint{4.302045in}{0.548792in}}%
\pgfpathlineto{\pgfqpoint{4.304040in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{4.305028in}{0.549141in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{0.550131in}}%
\pgfpathlineto{\pgfqpoint{4.307951in}{0.549769in}}%
\pgfpathlineto{\pgfqpoint{4.308912in}{0.548965in}}%
\pgfpathlineto{\pgfqpoint{4.309866in}{0.550776in}}%
\pgfpathlineto{\pgfqpoint{4.310815in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{4.311757in}{0.548824in}}%
\pgfpathlineto{\pgfqpoint{4.312693in}{0.550523in}}%
\pgfpathlineto{\pgfqpoint{4.314547in}{0.546835in}}%
\pgfpathlineto{\pgfqpoint{4.316378in}{0.548656in}}%
\pgfpathlineto{\pgfqpoint{4.319081in}{0.546368in}}%
\pgfpathlineto{\pgfqpoint{4.319970in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{4.321733in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{4.322607in}{0.547305in}}%
\pgfpathlineto{\pgfqpoint{4.323475in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{4.324338in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{0.543125in}}%
\pgfpathlineto{\pgfqpoint{4.327739in}{0.542643in}}%
\pgfpathlineto{\pgfqpoint{4.329410in}{0.544521in}}%
\pgfpathlineto{\pgfqpoint{4.331062in}{0.542607in}}%
\pgfpathlineto{\pgfqpoint{4.331881in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{4.332695in}{0.544857in}}%
\pgfpathlineto{\pgfqpoint{4.333504in}{0.542099in}}%
\pgfpathlineto{\pgfqpoint{4.334309in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{4.335110in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{4.335906in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{4.336697in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{4.338268in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{4.339047in}{0.549072in}}%
\pgfpathlineto{\pgfqpoint{4.339821in}{0.541654in}}%
\pgfpathlineto{\pgfqpoint{4.341358in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{4.342120in}{0.543346in}}%
\pgfpathlineto{\pgfqpoint{4.342879in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{4.344383in}{0.539057in}}%
\pgfpathlineto{\pgfqpoint{4.345130in}{0.540167in}}%
\pgfpathlineto{\pgfqpoint{4.345872in}{0.543138in}}%
\pgfpathlineto{\pgfqpoint{4.346611in}{0.538895in}}%
\pgfpathlineto{\pgfqpoint{4.347346in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{4.348077in}{0.539353in}}%
\pgfpathlineto{\pgfqpoint{4.348805in}{0.538060in}}%
\pgfpathlineto{\pgfqpoint{4.349529in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{4.350249in}{0.540029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.258065in}{0.458167in}}{\pgfqpoint{1.985170in}{1.741278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620990in}{2.119022in}}%
\pgfpathlineto{\pgfqpoint{3.720590in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{3.778852in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{3.878451in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{3.900601in}{1.342753in}}%
\pgfpathlineto{\pgfqpoint{3.919788in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{3.965547in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{3.978050in}{1.001593in}}%
\pgfpathlineto{\pgfqpoint{3.989552in}{0.967678in}}%
\pgfpathlineto{\pgfqpoint{4.010114in}{0.923006in}}%
\pgfpathlineto{\pgfqpoint{4.036312in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{4.071534in}{0.778955in}}%
\pgfpathlineto{\pgfqpoint{4.099799in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{4.109713in}{0.667313in}}%
\pgfpathlineto{\pgfqpoint{4.118987in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{4.127698in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{4.154599in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{4.158061in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.621038in}}%
\pgfpathlineto{\pgfqpoint{4.164746in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{4.167975in}{0.621972in}}%
\pgfpathlineto{\pgfqpoint{4.174223in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{4.177249in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{4.180211in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{4.185960in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{4.191487in}{0.605390in}}%
\pgfpathlineto{\pgfqpoint{4.201942in}{0.597218in}}%
\pgfpathlineto{\pgfqpoint{4.206897in}{0.596793in}}%
\pgfpathlineto{\pgfqpoint{4.209312in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{4.211688in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{4.214024in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{4.220814in}{0.592482in}}%
\pgfpathlineto{\pgfqpoint{4.223008in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{4.225168in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{4.229395in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{4.231463in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{4.233501in}{0.586118in}}%
\pgfpathlineto{\pgfqpoint{4.235510in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{4.237492in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.239447in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{4.241376in}{0.582242in}}%
\pgfpathlineto{\pgfqpoint{4.243279in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{0.581298in}}%
\pgfpathlineto{\pgfqpoint{4.247012in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{0.581624in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{4.254198in}{0.575964in}}%
\pgfpathlineto{\pgfqpoint{4.255940in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{4.257661in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{4.259361in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{4.261042in}{0.576158in}}%
\pgfpathlineto{\pgfqpoint{4.262703in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{4.265969in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{4.267574in}{0.571818in}}%
\pgfpathlineto{\pgfqpoint{4.269162in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{4.270732in}{0.568072in}}%
\pgfpathlineto{\pgfqpoint{4.272286in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{4.276848in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{4.278337in}{0.572921in}}%
\pgfpathlineto{\pgfqpoint{4.279811in}{0.564438in}}%
\pgfpathlineto{\pgfqpoint{4.281270in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{4.284143in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{4.285559in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{4.292436in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{4.293772in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{0.569320in}}%
\pgfpathlineto{\pgfqpoint{4.297709in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{4.298998in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{4.301541in}{0.559291in}}%
\pgfpathlineto{\pgfqpoint{4.305274in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{4.306497in}{0.557218in}}%
\pgfpathlineto{\pgfqpoint{4.307709in}{0.560144in}}%
\pgfpathlineto{\pgfqpoint{4.308912in}{0.554962in}}%
\pgfpathlineto{\pgfqpoint{4.311287in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{4.312460in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{4.314777in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{4.317058in}{0.555461in}}%
\pgfpathlineto{\pgfqpoint{4.318185in}{0.556469in}}%
\pgfpathlineto{\pgfqpoint{4.319304in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{4.320413in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{4.321514in}{0.552588in}}%
\pgfpathlineto{\pgfqpoint{4.322607in}{0.555565in}}%
\pgfpathlineto{\pgfqpoint{4.323691in}{0.551095in}}%
\pgfpathlineto{\pgfqpoint{4.324768in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{4.325836in}{0.552265in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{0.554517in}}%
\pgfpathlineto{\pgfqpoint{4.328994in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{4.330032in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{4.331062in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{4.332085in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{4.333100in}{0.552507in}}%
\pgfpathlineto{\pgfqpoint{4.334108in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{4.336104in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{4.337092in}{0.548732in}}%
\pgfpathlineto{\pgfqpoint{4.338073in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{4.343821in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{4.344757in}{0.551170in}}%
\pgfpathlineto{\pgfqpoint{4.346611in}{0.546805in}}%
\pgfpathlineto{\pgfqpoint{4.347529in}{0.549619in}}%
\pgfpathlineto{\pgfqpoint{4.348442in}{0.548670in}}%
\pgfpathlineto{\pgfqpoint{4.351144in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{4.352034in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{4.353797in}{0.545135in}}%
\pgfpathlineto{\pgfqpoint{4.356402in}{0.547532in}}%
\pgfpathlineto{\pgfqpoint{4.358960in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{4.359803in}{0.543134in}}%
\pgfpathlineto{\pgfqpoint{4.360641in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{4.361474in}{0.544593in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{0.542674in}}%
\pgfpathlineto{\pgfqpoint{4.364758in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{4.365568in}{0.542888in}}%
\pgfpathlineto{\pgfqpoint{4.366373in}{0.547511in}}%
\pgfpathlineto{\pgfqpoint{4.367174in}{0.546345in}}%
\pgfpathlineto{\pgfqpoint{4.367970in}{0.540980in}}%
\pgfpathlineto{\pgfqpoint{4.368761in}{0.546721in}}%
\pgfpathlineto{\pgfqpoint{4.369549in}{0.542131in}}%
\pgfpathlineto{\pgfqpoint{4.370332in}{0.541394in}}%
\pgfpathlineto{\pgfqpoint{4.371111in}{0.548533in}}%
\pgfpathlineto{\pgfqpoint{4.373422in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{4.374184in}{0.543357in}}%
\pgfpathlineto{\pgfqpoint{4.374943in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{4.376447in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{4.377936in}{0.543132in}}%
\pgfpathlineto{\pgfqpoint{4.378675in}{0.539228in}}%
\pgfpathlineto{\pgfqpoint{4.379410in}{0.543809in}}%
\pgfpathlineto{\pgfqpoint{4.380141in}{0.539727in}}%
\pgfpathlineto{\pgfqpoint{4.380869in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{4.381593in}{0.541676in}}%
\pgfpathlineto{\pgfqpoint{4.382313in}{0.539723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{3.258065in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243235in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{0.458167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258065in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{5.243235in}{2.199444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284263in,y=0.566645in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.081000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of entries of \(\displaystyle A_{ij}\) accessed (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126242in}{2.302801in}}%
\pgfpathlineto{\pgfqpoint{4.373757in}{2.302801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395980in}{2.302801in}}{\pgfqpoint{4.395980in}{2.325023in}}%
\pgfpathlineto{\pgfqpoint{4.395980in}{2.568222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395980in}{2.590444in}}{\pgfqpoint{4.373757in}{2.590444in}}%
\pgfpathlineto{\pgfqpoint{1.126242in}{2.590444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104020in}{2.590444in}}{\pgfqpoint{1.104020in}{2.568222in}}%
\pgfpathlineto{\pgfqpoint{1.104020in}{2.325023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104020in}{2.302801in}}{\pgfqpoint{1.126242in}{2.302801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148465in}{2.507111in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{2.507111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570687in,y=2.468222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Full batch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148465in}{2.407734in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{2.407734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570687in,y=2.368845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S\) = 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315775in}{2.507111in}}%
\pgfpathlineto{\pgfqpoint{2.649109in}{2.507111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737997in,y=2.468222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S\) = 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315775in}{2.407734in}}%
\pgfpathlineto{\pgfqpoint{2.649109in}{2.407734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737997in,y=2.368845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S\) = 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444766in}{2.507111in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{2.507111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866989in,y=2.468222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S\) = 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444766in}{2.407734in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{2.407734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866989in,y=2.368845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S\) = 5000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

